Inference with a single treated cluster

I introduce a generic method for inference about a scalar parameter in research designs with a finite number of heterogeneous clusters where only a single cluster received treatment. This situation is commonplace in difference-in-differences estimation but the test developed here applies more generally. I show that the test controls size and has power under asymptotics where the number of observations within each cluster is large but the number of clusters is fixed. The test combines weighted, approximately Gaussian parameter estimates with a rearrangement procedure to obtain its critical values. The weights needed for most empirically relevant situations are tabulated in the paper. Calculation of the critical values is computationally simple and does not require simulation or resampling. The rearrangement test is highly robust to situations where some clusters are much more variable than others. Examples and an empirical application are provided.

==> ct_comparison-fig-pow.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-09-19 00:10:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (204.81,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 53.81, 67.66) --
	( 58.65, 68.50) --
	( 63.49, 69.09) --
	( 68.33, 71.38) --
	( 73.17, 73.23) --
	( 78.01, 72.76) --
	( 82.85, 74.92) --
	( 87.69, 76.94) --
	( 92.53, 77.82) --
	( 97.37, 78.67) --
	(102.21, 80.56) --
	(107.05, 82.08) --
	(111.89, 82.67) --
	(116.73, 81.54) --
	(121.57, 84.90) --
	(126.41, 86.04) --
	(131.24, 87.30) --
	(136.08, 87.68) --
	(140.92, 88.03) --
	(145.76, 89.62) --
	(150.60, 90.56) --
	(155.44, 90.68) --
	(160.28, 91.75) --
	(165.12, 93.86) --
	(169.96, 94.02) --
	(174.80, 94.35) --
	(179.64, 94.77) --
	(184.48, 95.97) --
	(189.32, 96.41) --
	(194.16, 98.12) --
	(199.00, 99.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.81, 42.00) -- (199.00, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.81, 42.00) -- ( 53.81, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.21, 42.00) -- (102.21, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.60, 42.00) -- (150.60, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.00, 42.00) -- (199.00, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.81, 20.40) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.21, 20.40) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150.60, 20.40) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (199.00, 20.40) {2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 47.59) -- ( 48.00,187.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 47.59) -- ( 42.00, 47.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 82.50) -- ( 42.00, 82.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,117.41) -- ( 42.00,117.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,152.31) -- ( 42.00,152.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,187.22) -- ( 42.00,187.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 47.59) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 82.50) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,117.41) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,152.31) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,187.22) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 42.00) --
	(204.81, 42.00) --
	(204.81,192.81) --
	( 48.00,192.81) --
	( 48.00, 42.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (126.41,200.68) {Rearrangement (power, $\delta = 2$)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.41,  2.40) {$\sigma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,117.41) {Rejection frequency};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (204.81,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.81, 61.46) --
	( 58.65, 63.31) --
	( 63.49, 63.77) --
	( 68.33, 65.53) --
	( 73.17, 66.24) --
	( 78.01, 66.28) --
	( 82.85, 67.71) --
	( 87.69, 69.04) --
	( 92.53, 69.72) --
	( 97.37, 72.02) --
	(102.21, 71.17) --
	(107.05, 72.51) --
	(111.89, 73.49) --
	(116.73, 75.50) --
	(121.57, 74.50) --
	(126.41, 76.46) --
	(131.24, 76.46) --
	(136.08, 78.64) --
	(140.92, 78.71) --
	(145.76, 79.82) --
	(150.60, 80.35) --
	(155.44, 80.10) --
	(160.28, 82.81) --
	(165.12, 82.70) --
	(169.96, 83.30) --
	(174.80, 83.37) --
	(179.64, 84.26) --
	(184.48, 85.39) --
	(189.32, 85.67) --
	(194.16, 87.07) --
	(199.00, 87.35);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.81, 59.70) --
	( 58.65, 59.94) --
	( 63.49, 61.03) --
	( 68.33, 61.60) --
	( 73.17, 62.39) --
	( 78.01, 64.88) --
	( 82.85, 65.02) --
	( 87.69, 66.14) --
	( 92.53, 68.08) --
	( 97.37, 68.04) --
	(102.21, 68.79) --
	(107.05, 70.64) --
	(111.89, 71.36) --
	(116.73, 72.79) --
	(121.57, 72.00) --
	(126.41, 73.38) --
	(131.24, 75.02) --
	(136.08, 76.04) --
	(140.92, 76.28) --
	(145.76, 78.50) --
	(150.60, 78.24) --
	(155.44, 79.58) --
	(160.28, 80.37) --
	(165.12, 79.82) --
	(169.96, 81.43) --
	(174.80, 82.32) --
	(179.64, 84.55) --
	(184.48, 84.35) --
	(189.32, 84.29) --
	(194.16, 85.60) --
	(199.00, 85.99);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.81,102.18) --
	( 58.65,103.41) --
	( 63.49,103.48) --
	( 68.33,105.83) --
	( 73.17,105.80) --
	( 78.01,105.20) --
	( 82.85,107.18) --
	( 87.69,109.29) --
	( 92.53,109.32) --
	( 97.37,109.93) --
	(102.21,110.11) --
	(107.05,110.44) --
	(111.89,111.03) --
	(116.73,109.97) --
	(121.57,111.99) --
	(126.41,113.48) --
	(131.24,113.83) --
	(136.08,114.93) --
	(140.92,113.16) --
	(145.76,115.69) --
	(150.60,115.76) --
	(155.44,114.44) --
	(160.28,116.25) --
	(165.12,116.90) --
	(169.96,117.51) --
	(174.80,117.42) --
	(179.64,116.93) --
	(184.48,118.52) --
	(189.32,118.61) --
	(194.16,119.90) --
	(199.00,120.55);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 53.81, 54.15) --
	( 58.65, 54.85) --
	( 63.49, 56.02) --
	( 68.33, 57.20) --
	( 73.17, 57.53) --
	( 78.01, 58.74) --
	( 82.85, 59.91) --
	( 87.69, 61.72) --
	( 92.53, 62.42) --
	( 97.37, 63.66) --
	(102.21, 64.83) --
	(107.05, 65.16) --
	(111.89, 67.13) --
	(116.73, 67.05) --
	(121.57, 69.49) --
	(126.41, 69.44) --
	(131.24, 71.29) --
	(136.08, 71.95) --
	(140.92, 72.56) --
	(145.76, 73.79) --
	(150.60, 75.08) --
	(155.44, 76.33) --
	(160.28, 76.70) --
	(165.12, 78.29) --
	(169.96, 78.20) --
	(174.80, 79.27) --
	(179.64, 81.52) --
	(184.48, 81.66) --
	(189.32, 81.90) --
	(194.16, 83.33) --
	(199.00, 83.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 56.31) -- (204.81, 56.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.60, 42.00) -- (150.60,192.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.97,192.46) rectangle (158.34,124.06);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 57.52,181.06) -- ( 74.62,181.06);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 57.52,169.66) -- ( 74.62,169.66);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.52,158.26) -- ( 74.62,158.26);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 57.52,146.86) -- ( 74.62,146.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.52,135.46) -- ( 74.62,135.46);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 83.17,177.79) {$q=50, N, \gamma = .5$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 83.17,166.39) {$q = 15, N, \gamma = .5$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 83.17,154.99) {$q=50, N, \gamma = .1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 83.17,143.59) {$q=50, N, \gamma = .9$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 83.17,132.19) {$q = 50, \chi^2_2, \gamma = .5$};
\end{scope}
\begin{scope}
\path[clip] (264.81, 42.00) rectangle (421.62,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (270.62,111.51) --
	(275.46,112.34) --
	(280.30,112.48) --
	(285.14,112.97) --
	(289.98,113.90) --
	(294.82,112.92) --
	(299.66,115.29) --
	(304.50,116.71) --
	(309.34,116.51) --
	(314.18,116.92) --
	(319.02,116.83) --
	(323.86,116.93) --
	(328.70,117.27) --
	(333.54,116.48) --
	(338.38,117.61) --
	(343.22,118.78) --
	(348.05,119.78) --
	(352.89,119.90) --
	(357.73,119.13) --
	(362.57,120.29) --
	(367.41,121.63) --
	(372.25,121.00) --
	(377.09,120.67) --
	(381.93,121.66) --
	(386.77,122.47) --
	(391.61,121.28) --
	(396.45,121.21) --
	(401.29,122.61) --
	(406.13,123.64) --
	(410.97,123.71) --
	(415.81,124.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.62, 42.00) -- (415.81, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.62, 42.00) -- (270.62, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.02, 42.00) -- (319.02, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.41, 42.00) -- (367.41, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.81, 42.00) -- (415.81, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (270.62, 20.40) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.02, 20.40) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.41, 20.40) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (415.81, 20.40) {2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 47.59) -- (264.81,187.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 47.59) -- (258.81, 47.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 82.50) -- (258.81, 82.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,117.41) -- (258.81,117.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,152.31) -- (258.81,152.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,187.22) -- (258.81,187.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41, 47.59) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41, 82.50) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41,117.41) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41,152.31) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41,187.22) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 42.00) --
	(421.62, 42.00) --
	(421.62,192.81) --
	(264.81,192.81) --
	(264.81, 42.00);
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (343.21,200.68) {Rearrangement (power, $\delta = 3$)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (343.21,  2.40) {$\sigma$};
\end{scope}
\begin{scope}
\path[clip] (264.81, 42.00) rectangle (421.62,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (270.62, 91.21) --
	(275.46, 93.18) --
	(280.30, 92.93) --
	(285.14, 95.29) --
	(289.98, 95.24) --
	(294.82, 95.29) --
	(299.66, 95.81) --
	(304.50, 97.45) --
	(309.34, 97.10) --
	(314.18,100.53) --
	(319.02, 99.04) --
	(323.86, 99.88) --
	(328.70,101.36) --
	(333.54,102.22) --
	(338.38,100.51) --
	(343.22,102.69) --
	(348.05,103.41) --
	(352.89,104.26) --
	(357.73,105.29) --
	(362.57,105.20) --
	(367.41,106.29) --
	(372.25,104.75) --
	(377.09,106.91) --
	(381.93,106.20) --
	(386.77,106.39) --
	(391.61,106.93) --
	(396.45,106.46) --
	(401.29,108.94) --
	(406.13,109.18) --
	(410.97,108.61) --
	(415.81,109.38);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.62, 86.67) --
	(275.46, 85.69) --
	(280.30, 86.88) --
	(285.14, 87.28) --
	(289.98, 87.98) --
	(294.82, 91.14) --
	(299.66, 89.93) --
	(304.50, 91.89) --
	(309.34, 94.38) --
	(314.18, 93.42) --
	(319.02, 95.29) --
	(323.86, 95.17) --
	(328.70, 96.74) --
	(333.54, 97.61) --
	(338.38, 95.95) --
	(343.22, 98.24) --
	(348.05, 98.48) --
	(352.89,100.58) --
	(357.73, 99.93) --
	(362.57,101.99) --
	(367.41,101.82) --
	(372.25,102.46) --
	(377.09,104.17) --
	(381.93,103.35) --
	(386.77,102.76) --
	(391.61,104.56) --
	(396.45,106.86) --
	(401.29,106.08) --
	(406.13,105.15) --
	(410.97,106.58) --
	(415.81,106.67);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (270.62,180.87) --
	(275.46,178.51) --
	(280.30,177.01) --
	(285.14,175.27) --
	(289.98,174.52) --
	(294.82,172.39) --
	(299.66,172.58) --
	(304.50,171.81) --
	(309.34,171.22) --
	(314.18,170.43) --
	(319.02,169.18) --
	(323.86,167.40) --
	(328.70,167.94) --
	(333.54,165.23) --
	(338.38,165.53) --
	(343.22,165.14) --
	(348.05,163.54) --
	(352.89,164.08) --
	(357.73,161.55) --
	(362.57,162.60) --
	(367.41,161.25) --
	(372.25,161.09) --
	(377.09,160.80) --
	(381.93,159.12) --
	(386.77,159.16) --
	(391.61,158.95) --
	(396.45,158.98) --
	(401.29,157.53) --
	(406.13,157.97) --
	(410.97,157.52) --
	(415.81,158.35);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (270.62, 68.15) --
	(275.46, 68.74) --
	(280.30, 70.61) --
	(285.14, 71.17) --
	(289.98, 72.44) --
	(294.82, 74.01) --
	(299.66, 74.66) --
	(304.50, 77.45) --
	(309.34, 78.55) --
	(314.18, 79.49) --
	(319.02, 81.17) --
	(323.86, 81.26) --
	(328.70, 82.36) --
	(333.54, 82.18) --
	(338.38, 84.75) --
	(343.22, 84.96) --
	(348.05, 87.14) --
	(352.89, 87.61) --
	(357.73, 89.39) --
	(362.57, 89.55) --
	(367.41, 91.19) --
	(372.25, 91.43) --
	(377.09, 92.11) --
	(381.93, 93.47) --
	(386.77, 93.33) --
	(391.61, 94.00) --
	(396.45, 96.08) --
	(401.29, 96.49) --
	(406.13, 96.51) --
	(410.97, 97.61) --
	(415.81, 98.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.81, 56.31) -- (421.62, 56.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.41, 42.00) -- (367.41,192.81);
\end{scope}
\end{tikzpicture}


==> ct_comparison-fig-size.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-09-19 00:10:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (204.81,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 53.81, 75.89) --
	( 58.65, 79.38) --
	( 63.49, 82.91) --
	( 68.33, 86.27) --
	( 73.17, 91.39) --
	( 78.01, 93.39) --
	( 82.85, 98.46) --
	( 87.69,102.42) --
	( 92.53,105.77) --
	( 97.37,108.89) --
	(102.21,116.29) --
	(107.05,118.38) --
	(111.89,123.18) --
	(116.73,122.29) --
	(121.57,126.53) --
	(126.41,132.95) --
	(131.24,135.14) --
	(136.08,136.49) --
	(140.92,137.09) --
	(145.76,145.47) --
	(150.60,144.68) --
	(155.44,148.36) --
	(160.28,149.06) --
	(165.12,154.55) --
	(169.96,157.48) --
	(174.80,156.13) --
	(179.64,158.13) --
	(184.48,163.63) --
	(189.32,164.74) --
	(194.16,167.77) --
	(199.00,171.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.81, 42.00) -- (199.00, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.81, 42.00) -- ( 53.81, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.21, 42.00) -- (102.21, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.60, 42.00) -- (150.60, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.00, 42.00) -- (199.00, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.81, 20.40) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.21, 20.40) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150.60, 20.40) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (199.00, 20.40) {2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 47.59) -- ( 48.00,187.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 47.59) -- ( 42.00, 47.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 70.86) -- ( 42.00, 70.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 94.13) -- ( 42.00, 94.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,117.41) -- ( 42.00,117.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,140.68) -- ( 42.00,140.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,163.95) -- ( 42.00,163.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,187.22) -- ( 42.00,187.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 47.59) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 94.13) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,140.68) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,187.22) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 42.00) --
	(204.81, 42.00) --
	(204.81,192.81) --
	( 48.00,192.81) --
	( 48.00, 42.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (126.41,200.68) {Conley-Taber (size, $\delta = 0$)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.41,  2.40) {$\sigma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,117.41) {Rejection frequency};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (204.81,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.81, 74.30) --
	( 58.65, 80.63) --
	( 63.49, 83.33) --
	( 68.33, 86.64) --
	( 73.17, 90.83) --
	( 78.01, 94.04) --
	( 82.85, 99.53) --
	( 87.69,103.12) --
	( 92.53,104.98) --
	( 97.37,111.77) --
	(102.21,110.33) --
	(107.05,113.50) --
	(111.89,120.48) --
	(116.73,123.97) --
	(121.57,122.34) --
	(126.41,128.16) --
	(131.24,128.76) --
	(136.08,134.49) --
	(140.92,137.14) --
	(145.76,140.40) --
	(150.60,141.24) --
	(155.44,142.40) --
	(160.28,148.54) --
	(165.12,149.01) --
	(169.96,151.06) --
	(174.80,150.87) --
	(179.64,153.62) --
	(184.48,157.30) --
	(189.32,158.55) --
	(194.16,160.97) --
	(199.00,163.53);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.81, 75.19) --
	( 58.65, 78.45) --
	( 63.49, 78.82) --
	( 68.33, 84.12) --
	( 73.17, 89.15) --
	( 78.01, 93.81) --
	( 82.85, 94.78) --
	( 87.69, 98.97) --
	( 92.53,104.28) --
	( 97.37,107.21) --
	(102.21,109.17) --
	(107.05,113.40) --
	(111.89,114.61) --
	(116.73,120.48) --
	(121.57,118.66) --
	(126.41,125.32) --
	(131.24,126.57) --
	(136.08,128.02) --
	(140.92,130.90) --
	(145.76,139.00) --
	(150.60,138.91) --
	(155.44,142.12) --
	(160.28,144.45) --
	(165.12,145.84) --
	(169.96,146.45) --
	(174.80,149.66) --
	(179.64,157.81) --
	(184.48,154.92) --
	(189.32,156.46) --
	(194.16,159.67) --
	(199.00,162.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 70.86) -- (204.81, 70.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.97,191.88) rectangle (128.62,134.88);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 57.52,180.48) -- ( 74.62,180.48);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 57.52,169.08) -- ( 74.62,169.08);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.52,157.68) -- ( 74.62,157.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.52,146.28) -- ( 74.62,146.28);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 83.17,177.21) {$q=50, N$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 83.17,165.81) {$q=15, N$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 83.17,154.41) {$q=50, \chi^2_2$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 83.17,143.01) {5\% level};
\end{scope}
\begin{scope}
\path[clip] (264.81, 42.00) rectangle (421.62,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (270.62, 48.33) --
	(275.46, 48.61) --
	(280.30, 48.89) --
	(285.14, 49.31) --
	(289.98, 49.73) --
	(294.82, 50.61) --
	(299.66, 50.61) --
	(304.50, 52.75) --
	(309.34, 52.71) --
	(314.18, 54.06) --
	(319.02, 54.89) --
	(323.86, 56.85) --
	(328.70, 57.08) --
	(333.54, 59.08) --
	(338.38, 60.01) --
	(343.22, 61.88) --
	(348.05, 64.20) --
	(352.89, 64.57) --
	(357.73, 65.97) --
	(362.57, 69.23) --
	(367.41, 69.37) --
	(372.25, 71.32) --
	(377.09, 73.00) --
	(381.93, 76.49) --
	(386.77, 77.75) --
	(391.61, 80.03) --
	(396.45, 79.66) --
	(401.29, 83.66) --
	(406.13, 85.71) --
	(410.97, 86.78) --
	(415.81, 90.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.62, 42.00) -- (415.81, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.62, 42.00) -- (270.62, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.02, 42.00) -- (319.02, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.41, 42.00) -- (367.41, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.81, 42.00) -- (415.81, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (270.62, 20.40) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.02, 20.40) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.41, 20.40) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (415.81, 20.40) {2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 47.59) -- (264.81,187.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 47.59) -- (258.81, 47.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 70.86) -- (258.81, 70.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 94.13) -- (258.81, 94.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,117.41) -- (258.81,117.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,140.68) -- (258.81,140.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,163.95) -- (258.81,163.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,187.22) -- (258.81,187.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41, 47.59) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41, 94.13) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41,140.68) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41,187.22) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 42.00) --
	(421.62, 42.00) --
	(421.62,192.81) --
	(264.81,192.81) --
	(264.81, 42.00);
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (343.21,200.68) {Rearrangement (size, $\delta = 0$)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (343.21,  2.40) {$\sigma$};
\end{scope}
\begin{scope}
\path[clip] (264.81, 42.00) rectangle (421.62,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (270.62, 48.47) --
	(275.46, 48.47) --
	(280.30, 48.89) --
	(285.14, 48.80) --
	(289.98, 49.45) --
	(294.82, 49.49) --
	(299.66, 50.38) --
	(304.50, 52.01) --
	(309.34, 51.73) --
	(314.18, 53.17) --
	(319.02, 52.98) --
	(323.86, 53.68) --
	(328.70, 55.45) --
	(333.54, 56.71) --
	(338.38, 55.87) --
	(343.22, 58.62) --
	(348.05, 59.08) --
	(352.89, 60.34) --
	(357.73, 61.27) --
	(362.57, 63.83) --
	(367.41, 64.44) --
	(372.25, 65.88) --
	(377.09, 66.16) --
	(381.93, 67.79) --
	(386.77, 68.76) --
	(391.61, 71.23) --
	(396.45, 73.70) --
	(401.29, 74.40) --
	(406.13, 74.54) --
	(410.97, 76.58) --
	(415.81, 79.84);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.62, 48.80) --
	(275.46, 48.98) --
	(280.30, 50.10) --
	(285.14, 50.38) --
	(289.98, 50.61) --
	(294.82, 51.40) --
	(299.66, 51.17) --
	(304.50, 52.75) --
	(309.34, 53.31) --
	(314.18, 54.38) --
	(319.02, 55.54) --
	(323.86, 56.89) --
	(328.70, 56.80) --
	(333.54, 58.90) --
	(338.38, 59.22) --
	(343.22, 60.20) --
	(348.05, 62.71) --
	(352.89, 64.16) --
	(357.73, 64.53) --
	(362.57, 67.74) --
	(367.41, 67.60) --
	(372.25, 70.44) --
	(377.09, 70.77) --
	(381.93, 70.81) --
	(386.77, 71.28) --
	(391.61, 75.19) --
	(396.45, 78.21) --
	(401.29, 79.00) --
	(406.13, 79.10) --
	(410.97, 80.35) --
	(415.81, 83.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.81, 70.86) -- (421.62, 70.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.41, 42.00) -- (367.41,192.81);
\end{scope}
\end{tikzpicture}


==> fig1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-09-24 14:35:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (349.35,240.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.16,118.02) --
	( 59.44,117.94) --
	( 59.72,117.86) --
	( 60.00,117.77) --
	( 60.28,117.69) --
	( 60.56,117.61) --
	( 60.84,117.53) --
	( 61.12,117.44) --
	( 61.40,117.36) --
	( 61.67,117.28) --
	( 61.95,117.19) --
	( 62.23,117.11) --
	( 62.51,117.03) --
	( 62.79,116.94) --
	( 63.07,116.86) --
	( 63.35,116.77) --
	( 63.63,116.69) --
	( 63.91,116.61) --
	( 64.19,116.52) --
	( 64.47,116.44) --
	( 64.75,116.35) --
	( 65.03,116.27) --
	( 65.31,116.18) --
	( 65.59,116.10) --
	( 65.86,116.02) --
	( 66.14,115.93) --
	( 66.42,115.85) --
	( 66.70,115.76) --
	( 66.98,115.68) --
	( 67.26,115.59) --
	( 67.54,115.51) --
	( 67.82,115.42) --
	( 68.10,115.34) --
	( 68.38,115.25) --
	( 68.66,115.16) --
	( 68.94,115.08) --
	( 69.22,114.99) --
	( 69.50,114.91) --
	( 69.77,114.82) --
	( 70.05,114.73) --
	( 70.33,114.65) --
	( 70.61,114.56) --
	( 70.89,114.48) --
	( 71.17,114.39) --
	( 71.45,114.30) --
	( 71.73,114.22) --
	( 72.01,114.13) --
	( 72.29,114.04) --
	( 72.57,113.96) --
	( 72.85,113.87) --
	( 73.13,113.78) --
	( 73.41,113.70) --
	( 73.69,113.61) --
	( 73.96,113.52) --
	( 74.24,113.43) --
	( 74.52,113.35) --
	( 74.80,113.26) --
	( 75.08,113.17) --
	( 75.36,113.08) --
	( 75.64,113.00) --
	( 75.92,112.91) --
	( 76.20,112.82) --
	( 76.48,112.73) --
	( 76.76,112.64) --
	( 77.04,112.56) --
	( 77.32,112.47) --
	( 77.60,112.38) --
	( 77.87,112.29) --
	( 78.15,112.20) --
	( 78.43,112.11) --
	( 78.71,112.02) --
	( 78.99,111.93) --
	( 79.27,111.85) --
	( 79.55,111.76) --
	( 79.83,111.67) --
	( 80.11,111.58) --
	( 80.39,111.49) --
	( 80.67,111.40) --
	( 80.95,111.31) --
	( 81.23,111.22) --
	( 81.51,111.13) --
	( 81.78,111.04) --
	( 82.06,110.95) --
	( 82.34,110.86) --
	( 82.62,110.77) --
	( 82.90,110.68) --
	( 83.18,110.59) --
	( 83.46,110.50) --
	( 83.74,110.41) --
	( 84.02,110.32) --
	( 84.30,110.23) --
	( 84.58,110.14) --
	( 84.86,110.05) --
	( 85.14,109.96) --
	( 85.42,109.87) --
	( 85.70,109.77) --
	( 85.97,109.68) --
	( 86.25,109.59) --
	( 86.53,109.50) --
	( 86.81,109.41) --
	( 87.09,109.32) --
	( 87.37,109.23) --
	( 87.65,109.13) --
	( 87.93,109.04) --
	( 88.21,108.95) --
	( 88.49,108.86) --
	( 88.77,108.77) --
	( 89.05,108.67) --
	( 89.33,108.58) --
	( 89.61,108.49) --
	( 89.88,108.40) --
	( 90.16,108.30) --
	( 90.44,108.21) --
	( 90.72,108.12) --
	( 91.00,108.03) --
	( 91.28,107.93) --
	( 91.56,107.84) --
	( 91.84,107.75) --
	( 92.12,107.65) --
	( 92.40,107.56) --
	( 92.68,107.47) --
	( 92.96,107.37) --
	( 93.24,107.28) --
	( 93.52,107.19) --
	( 93.80,107.09) --
	( 94.07,107.00) --
	( 94.35,106.91) --
	( 94.63,106.81) --
	( 94.91,106.72) --
	( 95.19,106.62) --
	( 95.47,106.53) --
	( 95.75,106.44) --
	( 96.03,106.34) --
	( 96.31,106.25) --
	( 96.59,106.15) --
	( 96.87,106.06) --
	( 97.15,105.96) --
	( 97.43,105.87) --
	( 97.71,105.77) --
	( 97.98,105.68) --
	( 98.26,105.58) --
	( 98.54,105.49) --
	( 98.82,105.39) --
	( 99.10,105.30) --
	( 99.38,105.20) --
	( 99.66,105.11) --
	( 99.94,105.01) --
	(100.22,104.91) --
	(100.50,104.82) --
	(100.78,104.72) --
	(101.06,104.63) --
	(101.34,104.53) --
	(101.62,104.43) --
	(101.90,104.34) --
	(102.17,104.24) --
	(102.45,104.15) --
	(102.73,104.05) --
	(103.01,103.95) --
	(103.29,103.86) --
	(103.57,103.76) --
	(103.85,103.66) --
	(104.13,103.57) --
	(104.41,103.47) --
	(104.69,103.37) --
	(104.97,103.27) --
	(105.25,103.18) --
	(105.53,103.08) --
	(105.81,102.98) --
	(106.08,102.88) --
	(106.36,102.79) --
	(106.64,102.69) --
	(106.92,102.59) --
	(107.20,102.49) --
	(107.48,102.40) --
	(107.76,102.30) --
	(108.04,102.20) --
	(108.32,102.10) --
	(108.60,102.00) --
	(108.88,101.90) --
	(109.16,101.81) --
	(109.44,101.71) --
	(109.72,101.61) --
	(110.00,101.51) --
	(110.27,101.41) --
	(110.55,101.31) --
	(110.83,101.21) --
	(111.11,101.11) --
	(111.39,101.01) --
	(111.67,100.92) --
	(111.95,100.82) --
	(112.23,100.72) --
	(112.51,100.62) --
	(112.79,100.52) --
	(113.07,100.42) --
	(113.35,100.32) --
	(113.63,100.22) --
	(113.91,100.12) --
	(114.18,100.02) --
	(114.46, 99.92) --
	(114.74, 99.82) --
	(115.02, 99.72) --
	(115.30, 99.62) --
	(115.58, 99.52) --
	(115.86, 99.42) --
	(116.14, 99.32) --
	(116.42, 99.22) --
	(116.70, 99.12) --
	(116.98, 99.01) --
	(117.26, 98.91) --
	(117.54, 98.81) --
	(117.82, 98.71) --
	(118.09, 98.61) --
	(118.37, 98.51) --
	(118.65, 98.41) --
	(118.93, 98.31) --
	(119.21, 98.21) --
	(119.49, 98.10) --
	(119.77, 98.00) --
	(120.05, 97.90) --
	(120.33, 97.80) --
	(120.61, 97.70) --
	(120.89, 97.60) --
	(121.17, 97.49) --
	(121.45, 97.39) --
	(121.73, 97.29) --
	(122.01, 97.19) --
	(122.28, 97.09) --
	(122.56, 96.98) --
	(122.84, 96.88) --
	(123.12, 96.78) --
	(123.40, 96.68) --
	(123.68, 96.57) --
	(123.96, 96.47) --
	(124.24, 96.37) --
	(124.52, 96.26) --
	(124.80, 96.16) --
	(125.08, 96.06) --
	(125.36, 95.96) --
	(125.64, 95.85) --
	(125.92, 95.75) --
	(126.19, 95.65) --
	(126.47, 95.54) --
	(126.75, 95.44) --
	(127.03, 95.34) --
	(127.31, 95.23) --
	(127.59, 95.13) --
	(127.87, 95.03) --
	(128.15, 94.92) --
	(128.43, 94.82) --
	(128.71, 94.71) --
	(128.99, 94.61) --
	(129.27, 94.51) --
	(129.55, 94.40) --
	(129.83, 94.30) --
	(130.11, 94.19) --
	(130.38, 94.09) --
	(130.66, 93.98) --
	(130.94, 93.88) --
	(131.22, 93.78) --
	(131.50, 93.67) --
	(131.78, 93.57) --
	(132.06, 93.46) --
	(132.34, 93.36) --
	(132.62, 93.25) --
	(132.90, 93.15) --
	(133.18, 93.04) --
	(133.46, 92.94) --
	(133.74, 92.83) --
	(134.02, 92.73) --
	(134.29, 92.62) --
	(134.57, 92.52) --
	(134.85, 92.41) --
	(135.13, 92.31) --
	(135.41, 92.20) --
	(135.69, 92.09) --
	(135.97, 91.99) --
	(136.25, 91.88) --
	(136.53, 91.78) --
	(136.81, 91.67) --
	(137.09, 91.57) --
	(137.37, 91.46) --
	(137.65, 91.35) --
	(137.93, 91.25) --
	(138.21, 91.14) --
	(138.48, 91.04) --
	(138.76, 90.93) --
	(139.04, 90.82) --
	(139.32, 90.72) --
	(139.60, 90.61) --
	(139.88, 90.51) --
	(140.16, 90.40) --
	(140.44, 90.29) --
	(140.72, 90.19) --
	(141.00, 90.08) --
	(141.28, 89.97) --
	(141.56, 89.87) --
	(141.84, 89.76) --
	(142.12, 89.65) --
	(142.39, 89.55) --
	(142.67, 89.44) --
	(142.95, 89.33) --
	(143.23, 89.22) --
	(143.51, 89.12) --
	(143.79, 89.01) --
	(144.07, 88.90) --
	(144.35, 88.80) --
	(144.63, 88.69) --
	(144.91, 88.58) --
	(145.19, 88.47) --
	(145.47, 88.37) --
	(145.75, 88.26) --
	(146.03, 88.15) --
	(146.30, 88.05) --
	(146.58, 87.94) --
	(146.86, 87.83) --
	(147.14, 87.72) --
	(147.42, 87.61) --
	(147.70, 87.51) --
	(147.98, 87.40) --
	(148.26, 87.29) --
	(148.54, 87.18) --
	(148.82, 87.08) --
	(149.10, 86.97) --
	(149.38, 86.86) --
	(149.66, 86.75) --
	(149.94, 86.64) --
	(150.22, 86.54) --
	(150.49, 86.43) --
	(150.77, 86.32) --
	(151.05, 86.21) --
	(151.33, 86.10) --
	(151.61, 86.00) --
	(151.89, 85.89) --
	(152.17, 85.78) --
	(152.45, 85.67) --
	(152.73, 85.56) --
	(153.01, 85.45) --
	(153.29, 85.35) --
	(153.57, 85.24) --
	(153.85, 85.13) --
	(154.13, 85.02) --
	(154.40, 84.91) --
	(154.68, 84.80) --
	(154.96, 84.70) --
	(155.24, 84.59) --
	(155.52, 84.48) --
	(155.80, 84.37) --
	(156.08, 84.26) --
	(156.36, 84.15) --
	(156.64, 84.04) --
	(156.92, 83.94) --
	(157.20, 83.83) --
	(157.48, 83.72) --
	(157.76, 83.61) --
	(158.04, 83.50) --
	(158.32, 83.39) --
	(158.59, 83.28) --
	(158.87, 83.17) --
	(159.15, 83.07) --
	(159.43, 82.96) --
	(159.71, 82.85) --
	(159.99, 82.74) --
	(160.27, 82.63) --
	(160.55, 82.52) --
	(160.83, 82.41) --
	(161.11, 82.30) --
	(161.39, 82.19) --
	(161.67, 82.09) --
	(161.95, 81.98) --
	(162.23, 81.87) --
	(162.50, 81.76) --
	(162.78, 81.65) --
	(163.06, 81.54) --
	(163.34, 81.43) --
	(163.62, 81.32) --
	(163.90, 81.21) --
	(164.18, 81.11) --
	(164.46, 81.00) --
	(164.74, 80.89) --
	(165.02, 80.78) --
	(165.30, 80.67) --
	(165.58, 80.56) --
	(165.86, 80.45) --
	(166.14, 80.34) --
	(166.42, 80.23) --
	(166.69, 80.13) --
	(166.97, 80.02) --
	(167.25, 79.91) --
	(167.53, 79.80) --
	(167.81, 79.69) --
	(168.09, 79.58) --
	(168.37, 79.47) --
	(168.65, 79.36) --
	(168.93, 79.25) --
	(169.21, 79.15) --
	(169.49, 79.04) --
	(169.77, 78.93) --
	(170.05, 78.82) --
	(170.33, 78.71) --
	(170.60, 78.60) --
	(170.88, 78.49) --
	(171.16, 78.38) --
	(171.44, 78.28) --
	(171.72, 78.17) --
	(172.00, 78.06) --
	(172.28, 77.95) --
	(172.56, 77.84) --
	(172.84, 77.73) --
	(173.12, 77.63) --
	(173.40, 77.52) --
	(173.68, 77.41) --
	(173.96, 77.30) --
	(174.24, 77.19) --
	(174.51, 77.08) --
	(174.79, 76.98) --
	(175.07, 76.87) --
	(175.35, 76.76) --
	(175.63, 76.65) --
	(175.91, 76.54) --
	(176.19, 76.43) --
	(176.47, 76.33) --
	(176.75, 76.22) --
	(177.03, 76.11) --
	(177.31, 76.00) --
	(177.59, 75.90) --
	(177.87, 75.79) --
	(178.15, 75.68) --
	(178.43, 75.57) --
	(178.70, 75.46) --
	(178.98, 75.36) --
	(179.26, 75.25) --
	(179.54, 75.14) --
	(179.82, 75.03) --
	(180.10, 74.93) --
	(180.38, 74.82) --
	(180.66, 74.71) --
	(180.94, 74.61) --
	(181.22, 74.50) --
	(181.50, 74.39) --
	(181.78, 74.28) --
	(182.06, 74.18) --
	(182.34, 74.07) --
	(182.61, 73.96) --
	(182.89, 73.86) --
	(183.17, 73.75) --
	(183.45, 73.64) --
	(183.73, 73.54) --
	(184.01, 73.43) --
	(184.29, 73.32) --
	(184.57, 73.22) --
	(184.85, 73.11) --
	(185.13, 73.01) --
	(185.41, 72.90) --
	(185.69, 72.79) --
	(185.97, 72.69) --
	(186.25, 72.58) --
	(186.53, 72.48) --
	(186.80, 72.37) --
	(187.08, 72.27) --
	(187.36, 72.16) --
	(187.64, 72.05) --
	(187.92, 71.95) --
	(188.20, 71.84) --
	(188.48, 71.74) --
	(188.76, 71.63) --
	(189.04, 71.53) --
	(189.32, 71.42) --
	(189.60, 71.32) --
	(189.88, 71.22) --
	(190.16, 71.11) --
	(190.44, 71.01) --
	(190.71, 70.90) --
	(190.99, 70.80) --
	(191.27, 70.69) --
	(191.55, 70.59) --
	(191.83, 70.49) --
	(192.11, 70.38) --
	(192.39, 70.28) --
	(192.67, 70.18) --
	(192.95, 70.07) --
	(193.23, 69.97) --
	(193.51, 69.87) --
	(193.79, 69.76) --
	(194.07, 69.66) --
	(194.35, 69.56) --
	(194.63, 69.45) --
	(194.90, 69.35) --
	(195.18, 69.25) --
	(195.46, 69.15) --
	(195.74, 69.04) --
	(196.02, 68.94) --
	(196.30, 68.84) --
	(196.58, 68.74) --
	(196.86, 68.64) --
	(197.14, 68.54) --
	(197.42, 68.43) --
	(197.70, 68.33) --
	(197.98, 68.23) --
	(198.26, 68.13) --
	(198.54, 68.03) --
	(198.81, 67.93) --
	(199.09, 67.83) --
	(199.37, 67.73) --
	(199.65, 67.63) --
	(199.93, 67.53) --
	(200.21, 67.43) --
	(200.49, 67.33) --
	(200.77, 67.23) --
	(201.05, 67.13) --
	(201.33, 67.03) --
	(201.61, 66.93) --
	(201.89, 66.83) --
	(202.17, 66.74) --
	(202.45, 66.64) --
	(202.72, 66.54) --
	(203.00, 66.44) --
	(203.28, 66.34) --
	(203.56, 66.24) --
	(203.84, 66.15) --
	(204.12, 66.05) --
	(204.40, 65.95) --
	(204.68, 65.86) --
	(204.96, 65.76) --
	(205.24, 65.66) --
	(205.52, 65.57) --
	(205.80, 65.47) --
	(206.08, 65.37) --
	(206.36, 65.28) --
	(206.64, 65.18) --
	(206.91, 65.09) --
	(207.19, 64.99) --
	(207.47, 64.89) --
	(207.75, 64.80) --
	(208.03, 64.70) --
	(208.31, 64.61) --
	(208.59, 64.52) --
	(208.87, 64.42) --
	(209.15, 64.33) --
	(209.43, 64.23) --
	(209.71, 64.14) --
	(209.99, 64.05) --
	(210.27, 63.95) --
	(210.55, 63.86) --
	(210.82, 63.77) --
	(211.10, 63.68) --
	(211.38, 63.58) --
	(211.66, 63.49) --
	(211.94, 63.40) --
	(212.22, 63.31) --
	(212.50, 63.22) --
	(212.78, 63.13) --
	(213.06, 63.03) --
	(213.34, 62.94) --
	(213.62, 62.85) --
	(213.90, 62.76) --
	(214.18, 62.67) --
	(214.46, 62.58) --
	(214.74, 62.49) --
	(215.01, 62.41) --
	(215.29, 62.32) --
	(215.57, 62.23) --
	(215.85, 62.14) --
	(216.13, 62.05) --
	(216.41, 61.96) --
	(216.69, 61.88) --
	(216.97, 61.79) --
	(217.25, 61.70) --
	(217.53, 61.61) --
	(217.81, 61.53) --
	(218.09, 61.44) --
	(218.37, 61.35) --
	(218.65, 61.27) --
	(218.92, 61.18) --
	(219.20, 61.10) --
	(219.48, 61.01) --
	(219.76, 60.93) --
	(220.04, 60.84) --
	(220.32, 60.76) --
	(220.60, 60.67) --
	(220.88, 60.59) --
	(221.16, 60.51) --
	(221.44, 60.42) --
	(221.72, 60.34) --
	(222.00, 60.26) --
	(222.28, 60.18) --
	(222.56, 60.09) --
	(222.84, 60.01) --
	(223.11, 59.93) --
	(223.39, 59.85) --
	(223.67, 59.77) --
	(223.95, 59.69) --
	(224.23, 59.61) --
	(224.51, 59.53) --
	(224.79, 59.45) --
	(225.07, 59.37) --
	(225.35, 59.29) --
	(225.63, 59.21) --
	(225.91, 59.13) --
	(226.19, 59.06) --
	(226.47, 58.98) --
	(226.75, 58.90) --
	(227.02, 58.82) --
	(227.30, 58.75) --
	(227.58, 58.67) --
	(227.86, 58.59) --
	(228.14, 58.52) --
	(228.42, 58.44) --
	(228.70, 58.37) --
	(228.98, 58.29) --
	(229.26, 58.22) --
	(229.54, 58.14) --
	(229.82, 58.07) --
	(230.10, 58.00) --
	(230.38, 57.92) --
	(230.66, 57.85) --
	(230.93, 57.78) --
	(231.21, 57.71) --
	(231.49, 57.63) --
	(231.77, 57.56) --
	(232.05, 57.49) --
	(232.33, 57.42) --
	(232.61, 57.35) --
	(232.89, 57.28) --
	(233.17, 57.21) --
	(233.45, 57.14) --
	(233.73, 57.07) --
	(234.01, 57.00) --
	(234.29, 56.93) --
	(234.57, 56.87) --
	(234.85, 56.80) --
	(235.12, 56.73) --
	(235.40, 56.66) --
	(235.68, 56.60) --
	(235.96, 56.53) --
	(236.24, 56.47) --
	(236.52, 56.40) --
	(236.80, 56.34) --
	(237.08, 56.27) --
	(237.36, 56.21) --
	(237.64, 56.14) --
	(237.92, 56.08) --
	(238.20, 56.02) --
	(238.48, 55.95) --
	(238.76, 55.89) --
	(239.03, 55.83) --
	(239.31, 55.77) --
	(239.59, 55.70) --
	(239.87, 55.64) --
	(240.15, 55.58) --
	(240.43, 55.52) --
	(240.71, 55.46) --
	(240.99, 55.40) --
	(241.27, 55.34) --
	(241.55, 55.28) --
	(241.83, 55.23) --
	(242.11, 55.17) --
	(242.39, 55.11) --
	(242.67, 55.05) --
	(242.95, 55.00) --
	(243.22, 54.94) --
	(243.50, 54.88) --
	(243.78, 54.83) --
	(244.06, 54.77) --
	(244.34, 54.72) --
	(244.62, 54.66) --
	(244.90, 54.61) --
	(245.18, 54.56) --
	(245.46, 54.50) --
	(245.74, 54.45) --
	(246.02, 54.40) --
	(246.30, 54.35) --
	(246.58, 54.29) --
	(246.86, 54.24) --
	(247.13, 54.19) --
	(247.41, 54.14) --
	(247.69, 54.09) --
	(247.97, 54.04) --
	(248.25, 53.99) --
	(248.53, 53.94) --
	(248.81, 53.89) --
	(249.09, 53.85) --
	(249.37, 53.80) --
	(249.65, 53.75) --
	(249.93, 53.70) --
	(250.21, 53.66) --
	(250.49, 53.61) --
	(250.77, 53.57) --
	(251.05, 53.52) --
	(251.32, 53.48) --
	(251.60, 53.43) --
	(251.88, 53.39) --
	(252.16, 53.34) --
	(252.44, 53.30) --
	(252.72, 53.26) --
	(253.00, 53.21) --
	(253.28, 53.17) --
	(253.56, 53.13) --
	(253.84, 53.09) --
	(254.12, 53.05) --
	(254.40, 53.01) --
	(254.68, 52.97) --
	(254.96, 52.93) --
	(255.23, 52.89) --
	(255.51, 52.85) --
	(255.79, 52.81) --
	(256.07, 52.77) --
	(256.35, 52.74) --
	(256.63, 52.70) --
	(256.91, 52.66) --
	(257.19, 52.62) --
	(257.47, 52.59) --
	(257.75, 52.55) --
	(258.03, 52.52) --
	(258.31, 52.48) --
	(258.59, 52.45) --
	(258.87, 52.41) --
	(259.14, 52.38) --
	(259.42, 52.35) --
	(259.70, 52.31) --
	(259.98, 52.28) --
	(260.26, 52.25) --
	(260.54, 52.22) --
	(260.82, 52.19) --
	(261.10, 52.16) --
	(261.38, 52.12) --
	(261.66, 52.09) --
	(261.94, 52.06) --
	(262.22, 52.03) --
	(262.50, 52.01) --
	(262.78, 51.98) --
	(263.06, 51.95) --
	(263.33, 51.92) --
	(263.61, 51.89) --
	(263.89, 51.87) --
	(264.17, 51.84) --
	(264.45, 51.81) --
	(264.73, 51.79) --
	(265.01, 51.76) --
	(265.29, 51.74) --
	(265.57, 51.71) --
	(265.85, 51.69) --
	(266.13, 51.66) --
	(266.41, 51.64) --
	(266.69, 51.61) --
	(266.97, 51.59) --
	(267.24, 51.57) --
	(267.52, 51.55) --
	(267.80, 51.52) --
	(268.08, 51.50) --
	(268.36, 51.48) --
	(268.64, 51.46) --
	(268.92, 51.44) --
	(269.20, 51.42) --
	(269.48, 51.40) --
	(269.76, 51.38) --
	(270.04, 51.36) --
	(270.32, 51.34) --
	(270.60, 51.32) --
	(270.88, 51.30) --
	(271.16, 51.29) --
	(271.43, 51.27) --
	(271.71, 51.25) --
	(271.99, 51.23) --
	(272.27, 51.22) --
	(272.55, 51.20) --
	(272.83, 51.18) --
	(273.11, 51.17) --
	(273.39, 51.15) --
	(273.67, 51.14) --
	(273.95, 51.12) --
	(274.23, 51.11) --
	(274.51, 51.10) --
	(274.79, 51.08) --
	(275.07, 51.07) --
	(275.34, 51.05) --
	(275.62, 51.04) --
	(275.90, 51.03) --
	(276.18, 51.02) --
	(276.46, 51.01) --
	(276.74, 50.99) --
	(277.02, 50.98) --
	(277.30, 50.97) --
	(277.58, 50.96) --
	(277.86, 50.95) --
	(278.14, 50.94) --
	(278.42, 50.93) --
	(278.70, 50.92) --
	(278.98, 50.91) --
	(279.26, 50.90) --
	(279.53, 50.89) --
	(279.81, 50.88) --
	(280.09, 50.87) --
	(280.37, 50.87) --
	(280.65, 50.86) --
	(280.93, 50.85) --
	(281.21, 50.84) --
	(281.49, 50.84) --
	(281.77, 50.83) --
	(282.05, 50.82) --
	(282.33, 50.81) --
	(282.61, 50.81) --
	(282.89, 50.80) --
	(283.17, 50.80) --
	(283.44, 50.79) --
	(283.72, 50.79) --
	(284.00, 50.78) --
	(284.28, 50.78) --
	(284.56, 50.77) --
	(284.84, 50.77) --
	(285.12, 50.76) --
	(285.40, 50.76) --
	(285.68, 50.75) --
	(285.96, 50.75) --
	(286.24, 50.75) --
	(286.52, 50.74) --
	(286.80, 50.74) --
	(287.08, 50.74) --
	(287.35, 50.74) --
	(287.63, 50.73) --
	(287.91, 50.73) --
	(288.19, 50.73) --
	(288.47, 50.73) --
	(288.75, 50.73) --
	(289.03, 50.72) --
	(289.31, 50.72) --
	(289.59, 50.72) --
	(289.87, 50.72) --
	(290.15, 50.72) --
	(290.43, 50.72) --
	(290.71, 50.72) --
	(290.99, 50.72) --
	(291.27, 50.72) --
	(291.54, 50.72) --
	(291.82, 50.72) --
	(292.10, 50.72) --
	(292.38, 50.72) --
	(292.66, 50.72) --
	(292.94, 50.72) --
	(293.22, 50.72) --
	(293.50, 50.72) --
	(293.78, 50.72) --
	(294.06, 50.72) --
	(294.34, 50.72) --
	(294.62, 50.72) --
	(294.90, 50.73) --
	(295.18, 50.73) --
	(295.45, 50.73) --
	(295.73, 50.73) --
	(296.01, 50.73) --
	(296.29, 50.74) --
	(296.57, 50.74) --
	(296.85, 50.74) --
	(297.13, 50.74) --
	(297.41, 50.75) --
	(297.69, 50.75) --
	(297.97, 50.75) --
	(298.25, 50.75) --
	(298.53, 50.76) --
	(298.81, 50.76) --
	(299.09, 50.76) --
	(299.37, 50.77) --
	(299.64, 50.77) --
	(299.92, 50.77) --
	(300.20, 50.78) --
	(300.48, 50.78) --
	(300.76, 50.78) --
	(301.04, 50.79) --
	(301.32, 50.79) --
	(301.60, 50.79) --
	(301.88, 50.80) --
	(302.16, 50.80) --
	(302.44, 50.81) --
	(302.72, 50.81) --
	(303.00, 50.82) --
	(303.28, 50.82) --
	(303.55, 50.82) --
	(303.83, 50.83) --
	(304.11, 50.83) --
	(304.39, 50.84) --
	(304.67, 50.84) --
	(304.95, 50.85) --
	(305.23, 50.85) --
	(305.51, 50.86) --
	(305.79, 50.86) --
	(306.07, 50.87) --
	(306.35, 50.87) --
	(306.63, 50.88) --
	(306.91, 50.88) --
	(307.19, 50.89) --
	(307.47, 50.89) --
	(307.74, 50.90) --
	(308.02, 50.90) --
	(308.30, 50.91) --
	(308.58, 50.91) --
	(308.86, 50.92) --
	(309.14, 50.92) --
	(309.42, 50.93) --
	(309.70, 50.94) --
	(309.98, 50.94) --
	(310.26, 50.95) --
	(310.54, 50.95) --
	(310.82, 50.96) --
	(311.10, 50.96) --
	(311.38, 50.97) --
	(311.65, 50.98) --
	(311.93, 50.98) --
	(312.21, 50.99) --
	(312.49, 50.99) --
	(312.77, 51.00) --
	(313.05, 51.01) --
	(313.33, 51.01) --
	(313.61, 51.02) --
	(313.89, 51.02) --
	(314.17, 51.03) --
	(314.45, 51.04) --
	(314.73, 51.04) --
	(315.01, 51.05) --
	(315.29, 51.05) --
	(315.57, 51.06) --
	(315.84, 51.07) --
	(316.12, 51.07) --
	(316.40, 51.08) --
	(316.68, 51.09) --
	(316.96, 51.09) --
	(317.24, 51.10) --
	(317.52, 51.11) --
	(317.80, 51.11) --
	(318.08, 51.12) --
	(318.36, 51.13) --
	(318.64, 51.13) --
	(318.92, 51.14) --
	(319.20, 51.15) --
	(319.48, 51.15) --
	(319.75, 51.16) --
	(320.03, 51.17) --
	(320.31, 51.17) --
	(320.59, 51.18) --
	(320.87, 51.19) --
	(321.15, 51.19) --
	(321.43, 51.20) --
	(321.71, 51.21) --
	(321.99, 51.21) --
	(322.27, 51.22) --
	(322.55, 51.23) --
	(322.83, 51.23) --
	(323.11, 51.24) --
	(323.39, 51.25) --
	(323.66, 51.26) --
	(323.94, 51.26) --
	(324.22, 51.27) --
	(324.50, 51.28) --
	(324.78, 51.28) --
	(325.06, 51.29) --
	(325.34, 51.30) --
	(325.62, 51.31) --
	(325.90, 51.31) --
	(326.18, 51.32) --
	(326.46, 51.33) --
	(326.74, 51.33) --
	(327.02, 51.34) --
	(327.30, 51.35) --
	(327.58, 51.36) --
	(327.85, 51.36) --
	(328.13, 51.37) --
	(328.41, 51.38) --
	(328.69, 51.39) --
	(328.97, 51.39) --
	(329.25, 51.40) --
	(329.53, 51.41) --
	(329.81, 51.42) --
	(330.09, 51.42) --
	(330.37, 51.43) --
	(330.65, 51.44) --
	(330.93, 51.45) --
	(331.21, 51.45) --
	(331.49, 51.46) --
	(331.76, 51.47) --
	(332.04, 51.48) --
	(332.32, 51.48) --
	(332.60, 51.49) --
	(332.88, 51.50) --
	(333.16, 51.51) --
	(333.44, 51.51) --
	(333.72, 51.52) --
	(334.00, 51.53) --
	(334.28, 51.54) --
	(334.56, 51.55) --
	(334.84, 51.55) --
	(335.12, 51.56) --
	(335.40, 51.57) --
	(335.68, 51.58) --
	(335.95, 51.58) --
	(336.23, 51.59) --
	(336.51, 51.60) --
	(336.79, 51.61) --
	(337.07, 51.62) --
	(337.35, 51.62) --
	(337.63, 51.63) --
	(337.91, 51.64) --
	(338.19, 51.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.16, 42.00) -- (338.19, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.16, 42.00) -- ( 59.16, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.97, 42.00) -- (114.97, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.77, 42.00) -- (170.77, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.58, 42.00) -- (226.58, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.38, 42.00) -- (282.38, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.19, 42.00) -- (338.19, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.16, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.97, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.77, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (226.58, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (282.38, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.19, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 49.37) -- ( 48.00,233.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 49.37) -- ( 42.00, 49.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 86.21) -- ( 42.00, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,123.05) -- ( 42.00,123.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,159.89) -- ( 42.00,159.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,196.73) -- ( 42.00,196.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,233.58) -- ( 42.00,233.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 49.37) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 86.21) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,123.05) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,159.89) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,196.73) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,233.58) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 42.00) --
	(349.35, 42.00) --
	(349.35,240.94) --
	( 48.00,240.94) --
	( 48.00, 42.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (198.67,  2.40) {$w$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,141.47) {$w \mapsto \xi_{q}(w, \varrho)$};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (349.35,240.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.16,180.86) --
	( 59.44,180.81) --
	( 59.72,180.76) --
	( 60.00,180.71) --
	( 60.28,180.66) --
	( 60.56,180.61) --
	( 60.84,180.55) --
	( 61.12,180.50) --
	( 61.40,180.45) --
	( 61.67,180.40) --
	( 61.95,180.35) --
	( 62.23,180.30) --
	( 62.51,180.25) --
	( 62.79,180.20) --
	( 63.07,180.15) --
	( 63.35,180.10) --
	( 63.63,180.05) --
	( 63.91,179.99) --
	( 64.19,179.94) --
	( 64.47,179.89) --
	( 64.75,179.84) --
	( 65.03,179.79) --
	( 65.31,179.74) --
	( 65.59,179.68) --
	( 65.86,179.63) --
	( 66.14,179.58) --
	( 66.42,179.53) --
	( 66.70,179.48) --
	( 66.98,179.42) --
	( 67.26,179.37) --
	( 67.54,179.32) --
	( 67.82,179.26) --
	( 68.10,179.21) --
	( 68.38,179.16) --
	( 68.66,179.11) --
	( 68.94,179.05) --
	( 69.22,179.00) --
	( 69.50,178.95) --
	( 69.77,178.89) --
	( 70.05,178.84) --
	( 70.33,178.79) --
	( 70.61,178.73) --
	( 70.89,178.68) --
	( 71.17,178.62) --
	( 71.45,178.57) --
	( 71.73,178.52) --
	( 72.01,178.46) --
	( 72.29,178.41) --
	( 72.57,178.35) --
	( 72.85,178.30) --
	( 73.13,178.24) --
	( 73.41,178.19) --
	( 73.69,178.13) --
	( 73.96,178.08) --
	( 74.24,178.02) --
	( 74.52,177.97) --
	( 74.80,177.91) --
	( 75.08,177.86) --
	( 75.36,177.80) --
	( 75.64,177.75) --
	( 75.92,177.69) --
	( 76.20,177.63) --
	( 76.48,177.58) --
	( 76.76,177.52) --
	( 77.04,177.47) --
	( 77.32,177.41) --
	( 77.60,177.35) --
	( 77.87,177.30) --
	( 78.15,177.24) --
	( 78.43,177.18) --
	( 78.71,177.13) --
	( 78.99,177.07) --
	( 79.27,177.01) --
	( 79.55,176.96) --
	( 79.83,176.90) --
	( 80.11,176.84) --
	( 80.39,176.78) --
	( 80.67,176.73) --
	( 80.95,176.67) --
	( 81.23,176.61) --
	( 81.51,176.55) --
	( 81.78,176.49) --
	( 82.06,176.44) --
	( 82.34,176.38) --
	( 82.62,176.32) --
	( 82.90,176.26) --
	( 83.18,176.20) --
	( 83.46,176.14) --
	( 83.74,176.08) --
	( 84.02,176.03) --
	( 84.30,175.97) --
	( 84.58,175.91) --
	( 84.86,175.85) --
	( 85.14,175.79) --
	( 85.42,175.73) --
	( 85.70,175.67) --
	( 85.97,175.61) --
	( 86.25,175.55) --
	( 86.53,175.49) --
	( 86.81,175.43) --
	( 87.09,175.37) --
	( 87.37,175.31) --
	( 87.65,175.25) --
	( 87.93,175.19) --
	( 88.21,175.13) --
	( 88.49,175.07) --
	( 88.77,175.01) --
	( 89.05,174.94) --
	( 89.33,174.88) --
	( 89.61,174.82) --
	( 89.88,174.76) --
	( 90.16,174.70) --
	( 90.44,174.64) --
	( 90.72,174.57) --
	( 91.00,174.51) --
	( 91.28,174.45) --
	( 91.56,174.39) --
	( 91.84,174.33) --
	( 92.12,174.26) --
	( 92.40,174.20) --
	( 92.68,174.14) --
	( 92.96,174.08) --
	( 93.24,174.01) --
	( 93.52,173.95) --
	( 93.80,173.89) --
	( 94.07,173.82) --
	( 94.35,173.76) --
	( 94.63,173.70) --
	( 94.91,173.63) --
	( 95.19,173.57) --
	( 95.47,173.50) --
	( 95.75,173.44) --
	( 96.03,173.38) --
	( 96.31,173.31) --
	( 96.59,173.25) --
	( 96.87,173.18) --
	( 97.15,173.12) --
	( 97.43,173.05) --
	( 97.71,172.99) --
	( 97.98,172.92) --
	( 98.26,172.86) --
	( 98.54,172.79) --
	( 98.82,172.72) --
	( 99.10,172.66) --
	( 99.38,172.59) --
	( 99.66,172.53) --
	( 99.94,172.46) --
	(100.22,172.39) --
	(100.50,172.33) --
	(100.78,172.26) --
	(101.06,172.19) --
	(101.34,172.13) --
	(101.62,172.06) --
	(101.90,171.99) --
	(102.17,171.93) --
	(102.45,171.86) --
	(102.73,171.79) --
	(103.01,171.72) --
	(103.29,171.66) --
	(103.57,171.59) --
	(103.85,171.52) --
	(104.13,171.45) --
	(104.41,171.38) --
	(104.69,171.31) --
	(104.97,171.25) --
	(105.25,171.18) --
	(105.53,171.11) --
	(105.81,171.04) --
	(106.08,170.97) --
	(106.36,170.90) --
	(106.64,170.83) --
	(106.92,170.76) --
	(107.20,170.69) --
	(107.48,170.62) --
	(107.76,170.55) --
	(108.04,170.48) --
	(108.32,170.41) --
	(108.60,170.34) --
	(108.88,170.27) --
	(109.16,170.20) --
	(109.44,170.13) --
	(109.72,170.06) --
	(110.00,169.98) --
	(110.27,169.91) --
	(110.55,169.84) --
	(110.83,169.77) --
	(111.11,169.70) --
	(111.39,169.63) --
	(111.67,169.55) --
	(111.95,169.48) --
	(112.23,169.41) --
	(112.51,169.34) --
	(112.79,169.26) --
	(113.07,169.19) --
	(113.35,169.12) --
	(113.63,169.04) --
	(113.91,168.97) --
	(114.18,168.90) --
	(114.46,168.82) --
	(114.74,168.75) --
	(115.02,168.67) --
	(115.30,168.60) --
	(115.58,168.52) --
	(115.86,168.45) --
	(116.14,168.37) --
	(116.42,168.30) --
	(116.70,168.22) --
	(116.98,168.15) --
	(117.26,168.07) --
	(117.54,168.00) --
	(117.82,167.92) --
	(118.09,167.85) --
	(118.37,167.77) --
	(118.65,167.69) --
	(118.93,167.62) --
	(119.21,167.54) --
	(119.49,167.46) --
	(119.77,167.39) --
	(120.05,167.31) --
	(120.33,167.23) --
	(120.61,167.16) --
	(120.89,167.08) --
	(121.17,167.00) --
	(121.45,166.92) --
	(121.73,166.84) --
	(122.01,166.77) --
	(122.28,166.69) --
	(122.56,166.61) --
	(122.84,166.53) --
	(123.12,166.45) --
	(123.40,166.37) --
	(123.68,166.29) --
	(123.96,166.21) --
	(124.24,166.13) --
	(124.52,166.05) --
	(124.80,165.97) --
	(125.08,165.89) --
	(125.36,165.81) --
	(125.64,165.73) --
	(125.92,165.65) --
	(126.19,165.57) --
	(126.47,165.49) --
	(126.75,165.41) --
	(127.03,165.32) --
	(127.31,165.24) --
	(127.59,165.16) --
	(127.87,165.08) --
	(128.15,165.00) --
	(128.43,164.91) --
	(128.71,164.83) --
	(128.99,164.75) --
	(129.27,164.67) --
	(129.55,164.58) --
	(129.83,164.50) --
	(130.11,164.42) --
	(130.38,164.33) --
	(130.66,164.25) --
	(130.94,164.16) --
	(131.22,164.08) --
	(131.50,163.99) --
	(131.78,163.91) --
	(132.06,163.82) --
	(132.34,163.74) --
	(132.62,163.65) --
	(132.90,163.57) --
	(133.18,163.48) --
	(133.46,163.40) --
	(133.74,163.31) --
	(134.02,163.22) --
	(134.29,163.14) --
	(134.57,163.05) --
	(134.85,162.96) --
	(135.13,162.88) --
	(135.41,162.79) --
	(135.69,162.70) --
	(135.97,162.61) --
	(136.25,162.53) --
	(136.53,162.44) --
	(136.81,162.35) --
	(137.09,162.26) --
	(137.37,162.17) --
	(137.65,162.08) --
	(137.93,161.99) --
	(138.21,161.91) --
	(138.48,161.82) --
	(138.76,161.73) --
	(139.04,161.64) --
	(139.32,161.55) --
	(139.60,161.46) --
	(139.88,161.36) --
	(140.16,161.27) --
	(140.44,161.18) --
	(140.72,161.09) --
	(141.00,161.00) --
	(141.28,160.91) --
	(141.56,160.82) --
	(141.84,160.72) --
	(142.12,160.63) --
	(142.39,160.54) --
	(142.67,160.45) --
	(142.95,160.35) --
	(143.23,160.26) --
	(143.51,160.17) --
	(143.79,160.07) --
	(144.07,159.98) --
	(144.35,159.89) --
	(144.63,159.79) --
	(144.91,159.70) --
	(145.19,159.60) --
	(145.47,159.51) --
	(145.75,159.41) --
	(146.03,159.32) --
	(146.30,159.22) --
	(146.58,159.12) --
	(146.86,159.03) --
	(147.14,158.93) --
	(147.42,158.83) --
	(147.70,158.74) --
	(147.98,158.64) --
	(148.26,158.54) --
	(148.54,158.45) --
	(148.82,158.35) --
	(149.10,158.25) --
	(149.38,158.15) --
	(149.66,158.05) --
	(149.94,157.95) --
	(150.22,157.86) --
	(150.49,157.76) --
	(150.77,157.66) --
	(151.05,157.56) --
	(151.33,157.46) --
	(151.61,157.36) --
	(151.89,157.26) --
	(152.17,157.16) --
	(152.45,157.06) --
	(152.73,156.95) --
	(153.01,156.85) --
	(153.29,156.75) --
	(153.57,156.65) --
	(153.85,156.55) --
	(154.13,156.44) --
	(154.40,156.34) --
	(154.68,156.24) --
	(154.96,156.14) --
	(155.24,156.03) --
	(155.52,155.93) --
	(155.80,155.82) --
	(156.08,155.72) --
	(156.36,155.62) --
	(156.64,155.51) --
	(156.92,155.41) --
	(157.20,155.30) --
	(157.48,155.20) --
	(157.76,155.09) --
	(158.04,154.98) --
	(158.32,154.88) --
	(158.59,154.77) --
	(158.87,154.66) --
	(159.15,154.56) --
	(159.43,154.45) --
	(159.71,154.34) --
	(159.99,154.23) --
	(160.27,154.13) --
	(160.55,154.02) --
	(160.83,153.91) --
	(161.11,153.80) --
	(161.39,153.69) --
	(161.67,153.58) --
	(161.95,153.47) --
	(162.23,153.36) --
	(162.50,153.25) --
	(162.78,153.14) --
	(163.06,153.03) --
	(163.34,152.92) --
	(163.62,152.81) --
	(163.90,152.70) --
	(164.18,152.58) --
	(164.46,152.47) --
	(164.74,152.36) --
	(165.02,152.25) --
	(165.30,152.13) --
	(165.58,152.02) --
	(165.86,151.91) --
	(166.14,151.79) --
	(166.42,151.68) --
	(166.69,151.56) --
	(166.97,151.45) --
	(167.25,151.33) --
	(167.53,151.22) --
	(167.81,151.10) --
	(168.09,150.99) --
	(168.37,150.87) --
	(168.65,150.75) --
	(168.93,150.64) --
	(169.21,150.52) --
	(169.49,150.40) --
	(169.77,150.28) --
	(170.05,150.17) --
	(170.33,150.05) --
	(170.60,149.93) --
	(170.88,149.81) --
	(171.16,149.69) --
	(171.44,149.57) --
	(171.72,149.45) --
	(172.00,149.33) --
	(172.28,149.21) --
	(172.56,149.09) --
	(172.84,148.97) --
	(173.12,148.85) --
	(173.40,148.72) --
	(173.68,148.60) --
	(173.96,148.48) --
	(174.24,148.36) --
	(174.51,148.23) --
	(174.79,148.11) --
	(175.07,147.99) --
	(175.35,147.86) --
	(175.63,147.74) --
	(175.91,147.61) --
	(176.19,147.49) --
	(176.47,147.36) --
	(176.75,147.24) --
	(177.03,147.11) --
	(177.31,146.98) --
	(177.59,146.86) --
	(177.87,146.73) --
	(178.15,146.60) --
	(178.43,146.48) --
	(178.70,146.35) --
	(178.98,146.22) --
	(179.26,146.09) --
	(179.54,145.96) --
	(179.82,145.83) --
	(180.10,145.70) --
	(180.38,145.57) --
	(180.66,145.44) --
	(180.94,145.31) --
	(181.22,145.18) --
	(181.50,145.05) --
	(181.78,144.92) --
	(182.06,144.78) --
	(182.34,144.65) --
	(182.61,144.52) --
	(182.89,144.39) --
	(183.17,144.25) --
	(183.45,144.12) --
	(183.73,143.98) --
	(184.01,143.85) --
	(184.29,143.71) --
	(184.57,143.58) --
	(184.85,143.44) --
	(185.13,143.31) --
	(185.41,143.17) --
	(185.69,143.03) --
	(185.97,142.90) --
	(186.25,142.76) --
	(186.53,142.62) --
	(186.80,142.48) --
	(187.08,142.34) --
	(187.36,142.21) --
	(187.64,142.07) --
	(187.92,141.93) --
	(188.20,141.79) --
	(188.48,141.65) --
	(188.76,141.50) --
	(189.04,141.36) --
	(189.32,141.22) --
	(189.60,141.08) --
	(189.88,140.94) --
	(190.16,140.79) --
	(190.44,140.65) --
	(190.71,140.51) --
	(190.99,140.36) --
	(191.27,140.22) --
	(191.55,140.07) --
	(191.83,139.93) --
	(192.11,139.78) --
	(192.39,139.64) --
	(192.67,139.49) --
	(192.95,139.34) --
	(193.23,139.20) --
	(193.51,139.05) --
	(193.79,138.90) --
	(194.07,138.75) --
	(194.35,138.60) --
	(194.63,138.46) --
	(194.90,138.31) --
	(195.18,138.16) --
	(195.46,138.01) --
	(195.74,137.86) --
	(196.02,137.70) --
	(196.30,137.55) --
	(196.58,137.40) --
	(196.86,137.25) --
	(197.14,137.10) --
	(197.42,136.94) --
	(197.70,136.79) --
	(197.98,136.63) --
	(198.26,136.48) --
	(198.54,136.32) --
	(198.81,136.17) --
	(199.09,136.01) --
	(199.37,135.86) --
	(199.65,135.70) --
	(199.93,135.54) --
	(200.21,135.39) --
	(200.49,135.23) --
	(200.77,135.07) --
	(201.05,134.91) --
	(201.33,134.75) --
	(201.61,134.59) --
	(201.89,134.43) --
	(202.17,134.27) --
	(202.45,134.11) --
	(202.72,133.95) --
	(203.00,133.79) --
	(203.28,133.62) --
	(203.56,133.46) --
	(203.84,133.30) --
	(204.12,133.13) --
	(204.40,132.97) --
	(204.68,132.81) --
	(204.96,132.64) --
	(205.24,132.48) --
	(205.52,132.31) --
	(205.80,132.14) --
	(206.08,131.98) --
	(206.36,131.81) --
	(206.64,131.64) --
	(206.91,131.47) --
	(207.19,131.30) --
	(207.47,131.13) --
	(207.75,130.97) --
	(208.03,130.79) --
	(208.31,130.62) --
	(208.59,130.45) --
	(208.87,130.28) --
	(209.15,130.11) --
	(209.43,129.94) --
	(209.71,129.76) --
	(209.99,129.59) --
	(210.27,129.42) --
	(210.55,129.24) --
	(210.82,129.07) --
	(211.10,128.89) --
	(211.38,128.72) --
	(211.66,128.54) --
	(211.94,128.36) --
	(212.22,128.19) --
	(212.50,128.01) --
	(212.78,127.83) --
	(213.06,127.65) --
	(213.34,127.47) --
	(213.62,127.29) --
	(213.90,127.11) --
	(214.18,126.93) --
	(214.46,126.75) --
	(214.74,126.57) --
	(215.01,126.39) --
	(215.29,126.20) --
	(215.57,126.02) --
	(215.85,125.84) --
	(216.13,125.65) --
	(216.41,125.47) --
	(216.69,125.28) --
	(216.97,125.10) --
	(217.25,124.91) --
	(217.53,124.72) --
	(217.81,124.53) --
	(218.09,124.35) --
	(218.37,124.16) --
	(218.65,123.97) --
	(218.92,123.78) --
	(219.20,123.59) --
	(219.48,123.40) --
	(219.76,123.21) --
	(220.04,123.02) --
	(220.32,122.83) --
	(220.60,122.63) --
	(220.88,122.44) --
	(221.16,122.25) --
	(221.44,122.05) --
	(221.72,121.86) --
	(222.00,121.66) --
	(222.28,121.47) --
	(222.56,121.27) --
	(222.84,121.07) --
	(223.11,120.88) --
	(223.39,120.68) --
	(223.67,120.48) --
	(223.95,120.28) --
	(224.23,120.08) --
	(224.51,119.88) --
	(224.79,119.68) --
	(225.07,119.48) --
	(225.35,119.28) --
	(225.63,119.08) --
	(225.91,118.87) --
	(226.19,118.67) --
	(226.47,118.47) --
	(226.75,118.26) --
	(227.02,118.06) --
	(227.30,117.85) --
	(227.58,117.65) --
	(227.86,117.44) --
	(228.14,117.23) --
	(228.42,117.02) --
	(228.70,116.82) --
	(228.98,116.61) --
	(229.26,116.40) --
	(229.54,116.19) --
	(229.82,115.98) --
	(230.10,115.77) --
	(230.38,115.56) --
	(230.66,115.34) --
	(230.93,115.13) --
	(231.21,114.92) --
	(231.49,114.70) --
	(231.77,114.49) --
	(232.05,114.27) --
	(232.33,114.06) --
	(232.61,113.84) --
	(232.89,113.63) --
	(233.17,113.41) --
	(233.45,113.19) --
	(233.73,112.97) --
	(234.01,112.76) --
	(234.29,112.54) --
	(234.57,112.32) --
	(234.85,112.10) --
	(235.12,111.88) --
	(235.40,111.65) --
	(235.68,111.43) --
	(235.96,111.21) --
	(236.24,110.99) --
	(236.52,110.76) --
	(236.80,110.54) --
	(237.08,110.31) --
	(237.36,110.09) --
	(237.64,109.86) --
	(237.92,109.63) --
	(238.20,109.41) --
	(238.48,109.18) --
	(238.76,108.95) --
	(239.03,108.72) --
	(239.31,108.49) --
	(239.59,108.26) --
	(239.87,108.03) --
	(240.15,107.80) --
	(240.43,107.57) --
	(240.71,107.34) --
	(240.99,107.11) --
	(241.27,106.87) --
	(241.55,106.64) --
	(241.83,106.40) --
	(242.11,106.17) --
	(242.39,105.93) --
	(242.67,105.70) --
	(242.95,105.46) --
	(243.22,105.22) --
	(243.50,104.99) --
	(243.78,104.75) --
	(244.06,104.51) --
	(244.34,104.27) --
	(244.62,104.03) --
	(244.90,103.79) --
	(245.18,103.55) --
	(245.46,103.31) --
	(245.74,103.07) --
	(246.02,102.83) --
	(246.30,102.58) --
	(246.58,102.34) --
	(246.86,102.09) --
	(247.13,101.85) --
	(247.41,101.61) --
	(247.69,101.36) --
	(247.97,101.11) --
	(248.25,100.87) --
	(248.53,100.62) --
	(248.81,100.37) --
	(249.09,100.12) --
	(249.37, 99.88) --
	(249.65, 99.63) --
	(249.93, 99.38) --
	(250.21, 99.13) --
	(250.49, 98.88) --
	(250.77, 98.63) --
	(251.05, 98.37) --
	(251.32, 98.12) --
	(251.60, 97.87) --
	(251.88, 97.62) --
	(252.16, 97.36) --
	(252.44, 97.11) --
	(252.72, 96.86) --
	(253.00, 96.60) --
	(253.28, 96.35) --
	(253.56, 96.09) --
	(253.84, 95.83) --
	(254.12, 95.58) --
	(254.40, 95.32) --
	(254.68, 95.06) --
	(254.96, 94.81) --
	(255.23, 94.55) --
	(255.51, 94.29) --
	(255.79, 94.03) --
	(256.07, 93.77) --
	(256.35, 93.51) --
	(256.63, 93.25) --
	(256.91, 92.99) --
	(257.19, 92.73) --
	(257.47, 92.47) --
	(257.75, 92.21) --
	(258.03, 91.94) --
	(258.31, 91.68) --
	(258.59, 91.42) --
	(258.87, 91.16) --
	(259.14, 90.89) --
	(259.42, 90.63) --
	(259.70, 90.36) --
	(259.98, 90.10) --
	(260.26, 89.83) --
	(260.54, 89.57) --
	(260.82, 89.30) --
	(261.10, 89.04) --
	(261.38, 88.77) --
	(261.66, 88.51) --
	(261.94, 88.24) --
	(262.22, 87.97) --
	(262.50, 87.71) --
	(262.78, 87.44) --
	(263.06, 87.17) --
	(263.33, 86.90) --
	(263.61, 86.64) --
	(263.89, 86.37) --
	(264.17, 86.10) --
	(264.45, 85.83) --
	(264.73, 85.56) --
	(265.01, 85.29) --
	(265.29, 85.02) --
	(265.57, 84.75) --
	(265.85, 84.49) --
	(266.13, 84.22) --
	(266.41, 83.95) --
	(266.69, 83.68) --
	(266.97, 83.41) --
	(267.24, 83.14) --
	(267.52, 82.87) --
	(267.80, 82.60) --
	(268.08, 82.33) --
	(268.36, 82.06) --
	(268.64, 81.79) --
	(268.92, 81.52) --
	(269.20, 81.25) --
	(269.48, 80.98) --
	(269.76, 80.71) --
	(270.04, 80.44) --
	(270.32, 80.17) --
	(270.60, 79.90) --
	(270.88, 79.63) --
	(271.16, 79.36) --
	(271.43, 79.09) --
	(271.71, 78.82) --
	(271.99, 78.55) --
	(272.27, 78.28) --
	(272.55, 78.01) --
	(272.83, 77.75) --
	(273.11, 77.48) --
	(273.39, 77.21) --
	(273.67, 76.94) --
	(273.95, 76.67) --
	(274.23, 76.41) --
	(274.51, 76.14) --
	(274.79, 75.87) --
	(275.07, 75.61) --
	(275.34, 75.34) --
	(275.62, 75.08) --
	(275.90, 74.81) --
	(276.18, 74.55) --
	(276.46, 74.28) --
	(276.74, 74.02) --
	(277.02, 73.75) --
	(277.30, 73.49) --
	(277.58, 73.23) --
	(277.86, 72.97) --
	(278.14, 72.70) --
	(278.42, 72.44) --
	(278.70, 72.18) --
	(278.98, 71.92) --
	(279.26, 71.66) --
	(279.53, 71.41) --
	(279.81, 71.15) --
	(280.09, 70.89) --
	(280.37, 70.64) --
	(280.65, 70.38) --
	(280.93, 70.12) --
	(281.21, 69.87) --
	(281.49, 69.62) --
	(281.77, 69.36) --
	(282.05, 69.11) --
	(282.33, 68.86) --
	(282.61, 68.61) --
	(282.89, 68.36) --
	(283.17, 68.12) --
	(283.44, 67.87) --
	(283.72, 67.62) --
	(284.00, 67.38) --
	(284.28, 67.13) --
	(284.56, 66.89) --
	(284.84, 66.65) --
	(285.12, 66.41) --
	(285.40, 66.17) --
	(285.68, 65.93) --
	(285.96, 65.69) --
	(286.24, 65.46) --
	(286.52, 65.22) --
	(286.80, 64.99) --
	(287.08, 64.76) --
	(287.35, 64.53) --
	(287.63, 64.30) --
	(287.91, 64.07) --
	(288.19, 63.84) --
	(288.47, 63.62) --
	(288.75, 63.39) --
	(289.03, 63.17) --
	(289.31, 62.95) --
	(289.59, 62.73) --
	(289.87, 62.51) --
	(290.15, 62.30) --
	(290.43, 62.08) --
	(290.71, 61.87) --
	(290.99, 61.66) --
	(291.27, 61.45) --
	(291.54, 61.24) --
	(291.82, 61.03) --
	(292.10, 60.83) --
	(292.38, 60.63) --
	(292.66, 60.43) --
	(292.94, 60.23) --
	(293.22, 60.03) --
	(293.50, 59.84) --
	(293.78, 59.64) --
	(294.06, 59.45) --
	(294.34, 59.26) --
	(294.62, 59.07) --
	(294.90, 58.89) --
	(295.18, 58.71) --
	(295.45, 58.53) --
	(295.73, 58.35) --
	(296.01, 58.17) --
	(296.29, 57.99) --
	(296.57, 57.82) --
	(296.85, 57.65) --
	(297.13, 57.48) --
	(297.41, 57.32) --
	(297.69, 57.15) --
	(297.97, 56.99) --
	(298.25, 56.83) --
	(298.53, 56.68) --
	(298.81, 56.52) --
	(299.09, 56.37) --
	(299.37, 56.22) --
	(299.64, 56.07) --
	(299.92, 55.92) --
	(300.20, 55.78) --
	(300.48, 55.64) --
	(300.76, 55.50) --
	(301.04, 55.37) --
	(301.32, 55.23) --
	(301.60, 55.10) --
	(301.88, 54.97) --
	(302.16, 54.85) --
	(302.44, 54.72) --
	(302.72, 54.60) --
	(303.00, 54.48) --
	(303.28, 54.37) --
	(303.55, 54.25) --
	(303.83, 54.14) --
	(304.11, 54.03) --
	(304.39, 53.92) --
	(304.67, 53.82) --
	(304.95, 53.72) --
	(305.23, 53.62) --
	(305.51, 53.52) --
	(305.79, 53.43) --
	(306.07, 53.34) --
	(306.35, 53.25) --
	(306.63, 53.16) --
	(306.91, 53.07) --
	(307.19, 52.99) --
	(307.47, 52.91) --
	(307.74, 52.83) --
	(308.02, 52.76) --
	(308.30, 52.69) --
	(308.58, 52.61) --
	(308.86, 52.55) --
	(309.14, 52.48) --
	(309.42, 52.42) --
	(309.70, 52.35) --
	(309.98, 52.29) --
	(310.26, 52.24) --
	(310.54, 52.18) --
	(310.82, 52.13) --
	(311.10, 52.08) --
	(311.38, 52.03) --
	(311.65, 51.98) --
	(311.93, 51.93) --
	(312.21, 51.89) --
	(312.49, 51.85) --
	(312.77, 51.81) --
	(313.05, 51.77) --
	(313.33, 51.74) --
	(313.61, 51.70) --
	(313.89, 51.67) --
	(314.17, 51.64) --
	(314.45, 51.61) --
	(314.73, 51.58) --
	(315.01, 51.55) --
	(315.29, 51.53) --
	(315.57, 51.51) --
	(315.84, 51.49) --
	(316.12, 51.47) --
	(316.40, 51.45) --
	(316.68, 51.43) --
	(316.96, 51.41) --
	(317.24, 51.40) --
	(317.52, 51.38) --
	(317.80, 51.37) --
	(318.08, 51.36) --
	(318.36, 51.35) --
	(318.64, 51.34) --
	(318.92, 51.33) --
	(319.20, 51.32) --
	(319.48, 51.32) --
	(319.75, 51.31) --
	(320.03, 51.31) --
	(320.31, 51.30) --
	(320.59, 51.30) --
	(320.87, 51.30) --
	(321.15, 51.29) --
	(321.43, 51.29) --
	(321.71, 51.29) --
	(321.99, 51.29) --
	(322.27, 51.29) --
	(322.55, 51.29) --
	(322.83, 51.29) --
	(323.11, 51.29) --
	(323.39, 51.30) --
	(323.66, 51.30) --
	(323.94, 51.30) --
	(324.22, 51.31) --
	(324.50, 51.31) --
	(324.78, 51.31) --
	(325.06, 51.32) --
	(325.34, 51.32) --
	(325.62, 51.33) --
	(325.90, 51.33) --
	(326.18, 51.34) --
	(326.46, 51.34) --
	(326.74, 51.35) --
	(327.02, 51.35) --
	(327.30, 51.36) --
	(327.58, 51.37) --
	(327.85, 51.37) --
	(328.13, 51.38) --
	(328.41, 51.39) --
	(328.69, 51.39) --
	(328.97, 51.40) --
	(329.25, 51.41) --
	(329.53, 51.41) --
	(329.81, 51.42) --
	(330.09, 51.43) --
	(330.37, 51.43) --
	(330.65, 51.44) --
	(330.93, 51.45) --
	(331.21, 51.45) --
	(331.49, 51.46) --
	(331.76, 51.47) --
	(332.04, 51.48) --
	(332.32, 51.48) --
	(332.60, 51.49) --
	(332.88, 51.50) --
	(333.16, 51.51) --
	(333.44, 51.52) --
	(333.72, 51.52) --
	(334.00, 51.53) --
	(334.28, 51.54) --
	(334.56, 51.55) --
	(334.84, 51.55) --
	(335.12, 51.56) --
	(335.40, 51.57) --
	(335.68, 51.58) --
	(335.95, 51.58) --
	(336.23, 51.59) --
	(336.51, 51.60) --
	(336.79, 51.61) --
	(337.07, 51.62) --
	(337.35, 51.62) --
	(337.63, 51.63) --
	(337.91, 51.64) --
	(338.19, 51.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.16,220.05) --
	( 59.44,220.03) --
	( 59.72,220.02) --
	( 60.00,220.01) --
	( 60.28,219.99) --
	( 60.56,219.98) --
	( 60.84,219.97) --
	( 61.12,219.95) --
	( 61.40,219.94) --
	( 61.67,219.92) --
	( 61.95,219.91) --
	( 62.23,219.90) --
	( 62.51,219.88) --
	( 62.79,219.87) --
	( 63.07,219.86) --
	( 63.35,219.84) --
	( 63.63,219.83) --
	( 63.91,219.81) --
	( 64.19,219.80) --
	( 64.47,219.79) --
	( 64.75,219.77) --
	( 65.03,219.76) --
	( 65.31,219.74) --
	( 65.59,219.73) --
	( 65.86,219.72) --
	( 66.14,219.70) --
	( 66.42,219.69) --
	( 66.70,219.67) --
	( 66.98,219.66) --
	( 67.26,219.64) --
	( 67.54,219.63) --
	( 67.82,219.62) --
	( 68.10,219.60) --
	( 68.38,219.59) --
	( 68.66,219.57) --
	( 68.94,219.56) --
	( 69.22,219.54) --
	( 69.50,219.53) --
	( 69.77,219.51) --
	( 70.05,219.50) --
	( 70.33,219.49) --
	( 70.61,219.47) --
	( 70.89,219.46) --
	( 71.17,219.44) --
	( 71.45,219.43) --
	( 71.73,219.41) --
	( 72.01,219.40) --
	( 72.29,219.38) --
	( 72.57,219.37) --
	( 72.85,219.35) --
	( 73.13,219.34) --
	( 73.41,219.32) --
	( 73.69,219.31) --
	( 73.96,219.29) --
	( 74.24,219.28) --
	( 74.52,219.26) --
	( 74.80,219.25) --
	( 75.08,219.23) --
	( 75.36,219.22) --
	( 75.64,219.20) --
	( 75.92,219.19) --
	( 76.20,219.17) --
	( 76.48,219.16) --
	( 76.76,219.14) --
	( 77.04,219.13) --
	( 77.32,219.11) --
	( 77.60,219.09) --
	( 77.87,219.08) --
	( 78.15,219.06) --
	( 78.43,219.05) --
	( 78.71,219.03) --
	( 78.99,219.02) --
	( 79.27,219.00) --
	( 79.55,218.99) --
	( 79.83,218.97) --
	( 80.11,218.95) --
	( 80.39,218.94) --
	( 80.67,218.92) --
	( 80.95,218.91) --
	( 81.23,218.89) --
	( 81.51,218.88) --
	( 81.78,218.86) --
	( 82.06,218.84) --
	( 82.34,218.83) --
	( 82.62,218.81) --
	( 82.90,218.80) --
	( 83.18,218.78) --
	( 83.46,218.76) --
	( 83.74,218.75) --
	( 84.02,218.73) --
	( 84.30,218.72) --
	( 84.58,218.70) --
	( 84.86,218.68) --
	( 85.14,218.67) --
	( 85.42,218.65) --
	( 85.70,218.63) --
	( 85.97,218.62) --
	( 86.25,218.60) --
	( 86.53,218.58) --
	( 86.81,218.57) --
	( 87.09,218.55) --
	( 87.37,218.53) --
	( 87.65,218.52) --
	( 87.93,218.50) --
	( 88.21,218.48) --
	( 88.49,218.47) --
	( 88.77,218.45) --
	( 89.05,218.43) --
	( 89.33,218.42) --
	( 89.61,218.40) --
	( 89.88,218.38) --
	( 90.16,218.37) --
	( 90.44,218.35) --
	( 90.72,218.33) --
	( 91.00,218.32) --
	( 91.28,218.30) --
	( 91.56,218.28) --
	( 91.84,218.26) --
	( 92.12,218.25) --
	( 92.40,218.23) --
	( 92.68,218.21) --
	( 92.96,218.19) --
	( 93.24,218.18) --
	( 93.52,218.16) --
	( 93.80,218.14) --
	( 94.07,218.12) --
	( 94.35,218.11) --
	( 94.63,218.09) --
	( 94.91,218.07) --
	( 95.19,218.05) --
	( 95.47,218.04) --
	( 95.75,218.02) --
	( 96.03,218.00) --
	( 96.31,217.98) --
	( 96.59,217.97) --
	( 96.87,217.95) --
	( 97.15,217.93) --
	( 97.43,217.91) --
	( 97.71,217.89) --
	( 97.98,217.88) --
	( 98.26,217.86) --
	( 98.54,217.84) --
	( 98.82,217.82) --
	( 99.10,217.80) --
	( 99.38,217.78) --
	( 99.66,217.77) --
	( 99.94,217.75) --
	(100.22,217.73) --
	(100.50,217.71) --
	(100.78,217.69) --
	(101.06,217.67) --
	(101.34,217.66) --
	(101.62,217.64) --
	(101.90,217.62) --
	(102.17,217.60) --
	(102.45,217.58) --
	(102.73,217.56) --
	(103.01,217.54) --
	(103.29,217.52) --
	(103.57,217.50) --
	(103.85,217.49) --
	(104.13,217.47) --
	(104.41,217.45) --
	(104.69,217.43) --
	(104.97,217.41) --
	(105.25,217.39) --
	(105.53,217.37) --
	(105.81,217.35) --
	(106.08,217.33) --
	(106.36,217.31) --
	(106.64,217.29) --
	(106.92,217.27) --
	(107.20,217.25) --
	(107.48,217.24) --
	(107.76,217.22) --
	(108.04,217.20) --
	(108.32,217.18) --
	(108.60,217.16) --
	(108.88,217.14) --
	(109.16,217.12) --
	(109.44,217.10) --
	(109.72,217.08) --
	(110.00,217.06) --
	(110.27,217.04) --
	(110.55,217.02) --
	(110.83,217.00) --
	(111.11,216.98) --
	(111.39,216.96) --
	(111.67,216.94) --
	(111.95,216.92) --
	(112.23,216.90) --
	(112.51,216.88) --
	(112.79,216.85) --
	(113.07,216.83) --
	(113.35,216.81) --
	(113.63,216.79) --
	(113.91,216.77) --
	(114.18,216.75) --
	(114.46,216.73) --
	(114.74,216.71) --
	(115.02,216.69) --
	(115.30,216.67) --
	(115.58,216.65) --
	(115.86,216.63) --
	(116.14,216.61) --
	(116.42,216.58) --
	(116.70,216.56) --
	(116.98,216.54) --
	(117.26,216.52) --
	(117.54,216.50) --
	(117.82,216.48) --
	(118.09,216.46) --
	(118.37,216.44) --
	(118.65,216.41) --
	(118.93,216.39) --
	(119.21,216.37) --
	(119.49,216.35) --
	(119.77,216.33) --
	(120.05,216.31) --
	(120.33,216.28) --
	(120.61,216.26) --
	(120.89,216.24) --
	(121.17,216.22) --
	(121.45,216.20) --
	(121.73,216.17) --
	(122.01,216.15) --
	(122.28,216.13) --
	(122.56,216.11) --
	(122.84,216.08) --
	(123.12,216.06) --
	(123.40,216.04) --
	(123.68,216.02) --
	(123.96,215.99) --
	(124.24,215.97) --
	(124.52,215.95) --
	(124.80,215.93) --
	(125.08,215.90) --
	(125.36,215.88) --
	(125.64,215.86) --
	(125.92,215.83) --
	(126.19,215.81) --
	(126.47,215.79) --
	(126.75,215.77) --
	(127.03,215.74) --
	(127.31,215.72) --
	(127.59,215.70) --
	(127.87,215.67) --
	(128.15,215.65) --
	(128.43,215.62) --
	(128.71,215.60) --
	(128.99,215.58) --
	(129.27,215.55) --
	(129.55,215.53) --
	(129.83,215.51) --
	(130.11,215.48) --
	(130.38,215.46) --
	(130.66,215.43) --
	(130.94,215.41) --
	(131.22,215.39) --
	(131.50,215.36) --
	(131.78,215.34) --
	(132.06,215.31) --
	(132.34,215.29) --
	(132.62,215.26) --
	(132.90,215.24) --
	(133.18,215.22) --
	(133.46,215.19) --
	(133.74,215.17) --
	(134.02,215.14) --
	(134.29,215.12) --
	(134.57,215.09) --
	(134.85,215.22) --
	(135.13,215.04) --
	(135.41,215.02) --
	(135.69,214.99) --
	(135.97,214.97) --
	(136.25,214.94) --
	(136.53,214.92) --
	(136.81,214.89) --
	(137.09,214.86) --
	(137.37,214.84) --
	(137.65,214.81) --
	(137.93,214.79) --
	(138.21,214.76) --
	(138.48,214.74) --
	(138.76,214.71) --
	(139.04,214.68) --
	(139.32,214.66) --
	(139.60,214.63) --
	(139.88,214.61) --
	(140.16,214.58) --
	(140.44,214.55) --
	(140.72,214.53) --
	(141.00,214.50) --
	(141.28,214.47) --
	(141.56,214.45) --
	(141.84,214.42) --
	(142.12,214.39) --
	(142.39,214.37) --
	(142.67,214.34) --
	(142.95,214.31) --
	(143.23,214.29) --
	(143.51,214.26) --
	(143.79,214.23) --
	(144.07,214.20) --
	(144.35,214.18) --
	(144.63,214.15) --
	(144.91,214.12) --
	(145.19,214.09) --
	(145.47,214.07) --
	(145.75,214.04) --
	(146.03,214.01) --
	(146.30,213.98) --
	(146.58,213.95) --
	(146.86,213.93) --
	(147.14,213.90) --
	(147.42,213.87) --
	(147.70,213.84) --
	(147.98,213.81) --
	(148.26,213.78) --
	(148.54,213.76) --
	(148.82,213.73) --
	(149.10,213.70) --
	(149.38,213.67) --
	(149.66,213.64) --
	(149.94,213.61) --
	(150.22,213.58) --
	(150.49,213.55) --
	(150.77,213.52) --
	(151.05,213.50) --
	(151.33,213.47) --
	(151.61,213.44) --
	(151.89,213.41) --
	(152.17,213.38) --
	(152.45,213.35) --
	(152.73,213.32) --
	(153.01,213.29) --
	(153.29,213.26) --
	(153.57,213.23) --
	(153.85,213.20) --
	(154.13,213.17) --
	(154.40,213.14) --
	(154.68,213.11) --
	(154.96,213.08) --
	(155.24,213.05) --
	(155.52,213.01) --
	(155.80,212.98) --
	(156.08,212.95) --
	(156.36,212.92) --
	(156.64,212.89) --
	(156.92,212.86) --
	(157.20,212.83) --
	(157.48,212.80) --
	(157.76,212.77) --
	(158.04,212.73) --
	(158.32,212.70) --
	(158.59,212.67) --
	(158.87,212.64) --
	(159.15,212.61) --
	(159.43,212.57) --
	(159.71,212.54) --
	(159.99,212.51) --
	(160.27,212.48) --
	(160.55,212.45) --
	(160.83,212.41) --
	(161.11,212.38) --
	(161.39,212.35) --
	(161.67,212.32) --
	(161.95,212.28) --
	(162.23,212.25) --
	(162.50,212.22) --
	(162.78,212.18) --
	(163.06,212.15) --
	(163.34,212.12) --
	(163.62,212.08) --
	(163.90,212.05) --
	(164.18,212.02) --
	(164.46,211.98) --
	(164.74,211.95) --
	(165.02,211.91) --
	(165.30,211.88) --
	(165.58,211.84) --
	(165.86,211.81) --
	(166.14,211.78) --
	(166.42,211.74) --
	(166.69,211.71) --
	(166.97,211.67) --
	(167.25,211.64) --
	(167.53,211.60) --
	(167.81,211.57) --
	(168.09,211.53) --
	(168.37,211.50) --
	(168.65,211.46) --
	(168.93,211.43) --
	(169.21,211.39) --
	(169.49,211.35) --
	(169.77,211.32) --
	(170.05,211.28) --
	(170.33,211.25) --
	(170.60,211.21) --
	(170.88,211.17) --
	(171.16,211.14) --
	(171.44,211.10) --
	(171.72,211.06) --
	(172.00,211.03) --
	(172.28,210.99) --
	(172.56,210.95) --
	(172.84,210.91) --
	(173.12,210.88) --
	(173.40,210.84) --
	(173.68,210.80) --
	(173.96,210.76) --
	(174.24,210.73) --
	(174.51,210.69) --
	(174.79,210.65) --
	(175.07,210.61) --
	(175.35,210.57) --
	(175.63,210.54) --
	(175.91,210.50) --
	(176.19,210.46) --
	(176.47,210.42) --
	(176.75,210.38) --
	(177.03,210.34) --
	(177.31,210.30) --
	(177.59,210.26) --
	(177.87,210.22) --
	(178.15,210.18) --
	(178.43,210.14) --
	(178.70,210.10) --
	(178.98,210.06) --
	(179.26,210.02) --
	(179.54,209.98) --
	(179.82,209.94) --
	(180.10,209.90) --
	(180.38,209.86) --
	(180.66,209.82) --
	(180.94,209.78) --
	(181.22,209.74) --
	(181.50,209.70) --
	(181.78,209.66) --
	(182.06,209.61) --
	(182.34,209.57) --
	(182.61,209.53) --
	(182.89,209.49) --
	(183.17,209.45) --
	(183.45,209.40) --
	(183.73,209.36) --
	(184.01,209.32) --
	(184.29,209.28) --
	(184.57,209.23) --
	(184.85,209.19) --
	(185.13,209.15) --
	(185.41,209.10) --
	(185.69,209.06) --
	(185.97,209.02) --
	(186.25,208.97) --
	(186.53,208.93) --
	(186.80,208.88) --
	(187.08,208.84) --
	(187.36,208.80) --
	(187.64,208.75) --
	(187.92,208.71) --
	(188.20,208.66) --
	(188.48,208.62) --
	(188.76,208.57) --
	(189.04,208.53) --
	(189.32,208.48) --
	(189.60,208.43) --
	(189.88,208.39) --
	(190.16,208.34) --
	(190.44,208.30) --
	(190.71,208.25) --
	(190.99,208.20) --
	(191.27,208.16) --
	(191.55,208.11) --
	(191.83,208.06) --
	(192.11,208.01) --
	(192.39,207.97) --
	(192.67,207.92) --
	(192.95,207.87) --
	(193.23,207.82) --
	(193.51,207.78) --
	(193.79,207.73) --
	(194.07,207.68) --
	(194.35,207.63) --
	(194.63,207.58) --
	(194.90,207.53) --
	(195.18,207.48) --
	(195.46,207.43) --
	(195.74,207.38) --
	(196.02,207.33) --
	(196.30,207.28) --
	(196.58,207.23) --
	(196.86,207.18) --
	(197.14,207.13) --
	(197.42,207.08) --
	(197.70,207.03) --
	(197.98,206.98) --
	(198.26,206.93) --
	(198.54,206.88) --
	(198.81,206.82) --
	(199.09,206.77) --
	(199.37,206.72) --
	(199.65,206.67) --
	(199.93,206.62) --
	(200.21,206.56) --
	(200.49,206.51) --
	(200.77,206.46) --
	(201.05,206.40) --
	(201.33,206.35) --
	(201.61,206.30) --
	(201.89,206.24) --
	(202.17,206.19) --
	(202.45,206.13) --
	(202.72,206.08) --
	(203.00,206.02) --
	(203.28,205.97) --
	(203.56,205.91) --
	(203.84,205.86) --
	(204.12,205.80) --
	(204.40,205.74) --
	(204.68,205.69) --
	(204.96,205.63) --
	(205.24,205.57) --
	(205.52,205.52) --
	(205.80,205.46) --
	(206.08,205.40) --
	(206.36,205.35) --
	(206.64,205.29) --
	(206.91,205.23) --
	(207.19,205.17) --
	(207.47,205.11) --
	(207.75,205.05) --
	(208.03,204.99) --
	(208.31,204.93) --
	(208.59,204.88) --
	(208.87,204.82) --
	(209.15,204.75) --
	(209.43,204.69) --
	(209.71,204.63) --
	(209.99,204.57) --
	(210.27,204.51) --
	(210.55,204.45) --
	(210.82,204.39) --
	(211.10,204.33) --
	(211.38,204.26) --
	(211.66,204.20) --
	(211.94,204.14) --
	(212.22,204.08) --
	(212.50,204.01) --
	(212.78,203.95) --
	(213.06,203.89) --
	(213.34,203.82) --
	(213.62,203.76) --
	(213.90,203.69) --
	(214.18,203.63) --
	(214.46,203.56) --
	(214.74,203.50) --
	(215.01,203.43) --
	(215.29,203.36) --
	(215.57,203.30) --
	(215.85,203.23) --
	(216.13,203.16) --
	(216.41,203.10) --
	(216.69,203.03) --
	(216.97,202.96) --
	(217.25,202.89) --
	(217.53,202.82) --
	(217.81,202.76) --
	(218.09,202.69) --
	(218.37,202.62) --
	(218.65,202.55) --
	(218.92,202.48) --
	(219.20,202.41) --
	(219.48,202.34) --
	(219.76,202.27) --
	(220.04,202.19) --
	(220.32,202.12) --
	(220.60,202.05) --
	(220.88,201.98) --
	(221.16,201.91) --
	(221.44,201.83) --
	(221.72,201.76) --
	(222.00,201.69) --
	(222.28,201.61) --
	(222.56,201.54) --
	(222.84,201.46) --
	(223.11,201.39) --
	(223.39,201.31) --
	(223.67,201.24) --
	(223.95,201.16) --
	(224.23,201.08) --
	(224.51,201.01) --
	(224.79,200.93) --
	(225.07,200.85) --
	(225.35,200.77) --
	(225.63,200.69) --
	(225.91,200.62) --
	(226.19,200.54) --
	(226.47,200.46) --
	(226.75,200.38) --
	(227.02,200.30) --
	(227.30,200.22) --
	(227.58,200.14) --
	(227.86,200.05) --
	(228.14,199.97) --
	(228.42,199.89) --
	(228.70,199.81) --
	(228.98,199.72) --
	(229.26,199.64) --
	(229.54,199.56) --
	(229.82,199.47) --
	(230.10,199.39) --
	(230.38,199.30) --
	(230.66,199.22) --
	(230.93,199.13) --
	(231.21,199.04) --
	(231.49,198.96) --
	(231.77,198.87) --
	(232.05,198.78) --
	(232.33,198.69) --
	(232.61,198.60) --
	(232.89,198.52) --
	(233.17,198.43) --
	(233.45,198.34) --
	(233.73,198.25) --
	(234.01,198.15) --
	(234.29,198.06) --
	(234.57,197.97) --
	(234.85,197.88) --
	(235.12,197.79) --
	(235.40,197.69) --
	(235.68,197.60) --
	(235.96,197.50) --
	(236.24,197.41) --
	(236.52,197.31) --
	(236.80,197.22) --
	(237.08,197.12) --
	(237.36,197.02) --
	(237.64,196.93) --
	(237.92,196.83) --
	(238.20,196.73) --
	(238.48,196.63) --
	(238.76,196.53) --
	(239.03,196.43) --
	(239.31,196.33) --
	(239.59,196.23) --
	(239.87,196.13) --
	(240.15,196.03) --
	(240.43,195.92) --
	(240.71,195.82) --
	(240.99,195.71) --
	(241.27,195.61) --
	(241.55,195.51) --
	(241.83,195.40) --
	(242.11,195.29) --
	(242.39,195.19) --
	(242.67,195.08) --
	(242.95,194.97) --
	(243.22,194.86) --
	(243.50,194.75) --
	(243.78,194.64) --
	(244.06,194.53) --
	(244.34,194.42) --
	(244.62,194.31) --
	(244.90,194.20) --
	(245.18,194.08) --
	(245.46,193.97) --
	(245.74,193.85) --
	(246.02,193.74) --
	(246.30,193.62) --
	(246.58,193.51) --
	(246.86,193.39) --
	(247.13,193.27) --
	(247.41,193.15) --
	(247.69,193.03) --
	(247.97,192.91) --
	(248.25,192.79) --
	(248.53,192.67) --
	(248.81,192.55) --
	(249.09,192.43) --
	(249.37,192.30) --
	(249.65,192.18) --
	(249.93,192.05) --
	(250.21,191.93) --
	(250.49,191.80) --
	(250.77,191.67) --
	(251.05,191.54) --
	(251.32,191.42) --
	(251.60,191.29) --
	(251.88,191.15) --
	(252.16,191.02) --
	(252.44,190.89) --
	(252.72,190.76) --
	(253.00,190.62) --
	(253.28,190.49) --
	(253.56,190.35) --
	(253.84,190.22) --
	(254.12,190.08) --
	(254.40,189.94) --
	(254.68,189.80) --
	(254.96,189.66) --
	(255.23,189.52) --
	(255.51,189.38) --
	(255.79,189.24) --
	(256.07,189.09) --
	(256.35,188.95) --
	(256.63,188.80) --
	(256.91,188.66) --
	(257.19,188.51) --
	(257.47,188.36) --
	(257.75,188.21) --
	(258.03,188.06) --
	(258.31,187.91) --
	(258.59,187.76) --
	(258.87,187.61) --
	(259.14,187.45) --
	(259.42,187.30) --
	(259.70,187.14) --
	(259.98,186.98) --
	(260.26,186.82) --
	(260.54,186.66) --
	(260.82,186.50) --
	(261.10,186.34) --
	(261.38,186.18) --
	(261.66,186.02) --
	(261.94,185.85) --
	(262.22,185.68) --
	(262.50,185.52) --
	(262.78,185.35) --
	(263.06,185.18) --
	(263.33,185.01) --
	(263.61,184.84) --
	(263.89,184.66) --
	(264.17,184.49) --
	(264.45,184.31) --
	(264.73,184.13) --
	(265.01,183.96) --
	(265.29,183.78) --
	(265.57,183.60) --
	(265.85,183.41) --
	(266.13,183.23) --
	(266.41,183.05) --
	(266.69,182.86) --
	(266.97,182.67) --
	(267.24,182.48) --
	(267.52,182.29) --
	(267.80,182.10) --
	(268.08,181.91) --
	(268.36,181.71) --
	(268.64,181.52) --
	(268.92,181.32) --
	(269.20,181.12) --
	(269.48,180.92) --
	(269.76,180.72) --
	(270.04,180.52) --
	(270.32,180.31) --
	(270.60,180.10) --
	(270.88,179.90) --
	(271.16,179.69) --
	(271.43,179.47) --
	(271.71,179.26) --
	(271.99,179.05) --
	(272.27,178.83) --
	(272.55,178.61) --
	(272.83,178.39) --
	(273.11,178.17) --
	(273.39,177.95) --
	(273.67,177.72) --
	(273.95,177.50) --
	(274.23,177.27) --
	(274.51,177.04) --
	(274.79,176.81) --
	(275.07,176.57) --
	(275.34,176.34) --
	(275.62,176.10) --
	(275.90,175.86) --
	(276.18,175.62) --
	(276.46,175.37) --
	(276.74,175.13) --
	(277.02,174.88) --
	(277.30,174.63) --
	(277.58,174.38) --
	(277.86,174.13) --
	(278.14,173.87) --
	(278.42,173.61) --
	(278.70,173.35) --
	(278.98,173.09) --
	(279.26,172.82) --
	(279.53,172.56) --
	(279.81,172.29) --
	(280.09,172.02) --
	(280.37,171.74) --
	(280.65,171.47) --
	(280.93,171.19) --
	(281.21,170.91) --
	(281.49,170.62) --
	(281.77,170.34) --
	(282.05,170.05) --
	(282.33,169.76) --
	(282.61,169.46) --
	(282.89,169.17) --
	(283.17,168.87) --
	(283.44,168.57) --
	(283.72,168.26) --
	(284.00,167.95) --
	(284.28,167.65) --
	(284.56,167.33) --
	(284.84,167.02) --
	(285.12,166.70) --
	(285.40,166.38) --
	(285.68,166.05) --
	(285.96,165.73) --
	(286.24,165.40) --
	(286.52,165.06) --
	(286.80,164.73) --
	(287.08,164.39) --
	(287.35,164.04) --
	(287.63,163.70) --
	(287.91,163.35) --
	(288.19,163.00) --
	(288.47,162.64) --
	(288.75,162.28) --
	(289.03,161.92) --
	(289.31,161.55) --
	(289.59,161.18) --
	(289.87,160.81) --
	(290.15,160.43) --
	(290.43,160.05) --
	(290.71,159.67) --
	(290.99,159.28) --
	(291.27,158.89) --
	(291.54,158.49) --
	(291.82,158.09) --
	(292.10,157.69) --
	(292.38,157.28) --
	(292.66,156.87) --
	(292.94,156.45) --
	(293.22,156.03) --
	(293.50,155.60) --
	(293.78,155.18) --
	(294.06,154.74) --
	(294.34,154.30) --
	(294.62,153.86) --
	(294.90,153.42) --
	(295.18,152.96) --
	(295.45,152.51) --
	(295.73,152.05) --
	(296.01,151.58) --
	(296.29,151.11) --
	(296.57,150.64) --
	(296.85,150.15) --
	(297.13,149.67) --
	(297.41,149.18) --
	(297.69,148.68) --
	(297.97,148.18) --
	(298.25,147.67) --
	(298.53,147.16) --
	(298.81,146.64) --
	(299.09,146.12) --
	(299.37,145.59) --
	(299.64,145.06) --
	(299.92,144.52) --
	(300.20,143.97) --
	(300.48,143.42) --
	(300.76,142.86) --
	(301.04,142.29) --
	(301.32,141.72) --
	(301.60,141.15) --
	(301.88,140.56) --
	(302.16,139.97) --
	(302.44,139.38) --
	(302.72,138.77) --
	(303.00,138.16) --
	(303.28,137.55) --
	(303.55,136.92) --
	(303.83,136.29) --
	(304.11,135.66) --
	(304.39,135.01) --
	(304.67,134.36) --
	(304.95,133.70) --
	(305.23,133.03) --
	(305.51,132.36) --
	(305.79,131.68) --
	(306.07,130.99) --
	(306.35,130.29) --
	(306.63,129.58) --
	(306.91,128.87) --
	(307.19,128.15) --
	(307.47,127.42) --
	(307.74,126.68) --
	(308.02,125.94) --
	(308.30,125.19) --
	(308.58,124.42) --
	(308.86,123.65) --
	(309.14,122.87) --
	(309.42,122.08) --
	(309.70,121.29) --
	(309.98,120.48) --
	(310.26,119.67) --
	(310.54,118.85) --
	(310.82,118.01) --
	(311.10,117.17) --
	(311.38,116.32) --
	(311.65,115.46) --
	(311.93,114.60) --
	(312.21,113.72) --
	(312.49,112.83) --
	(312.77,111.94) --
	(313.05,111.03) --
	(313.33,110.12) --
	(313.61,109.20) --
	(313.89,108.27) --
	(314.17,107.32) --
	(314.45,106.38) --
	(314.73,105.42) --
	(315.01,104.45) --
	(315.29,103.47) --
	(315.57,102.49) --
	(315.84,101.50) --
	(316.12,100.50) --
	(316.40, 99.49) --
	(316.68, 98.47) --
	(316.96, 97.45) --
	(317.24, 96.42) --
	(317.52, 95.38) --
	(317.80, 94.33) --
	(318.08, 93.28) --
	(318.36, 92.22) --
	(318.64, 91.16) --
	(318.92, 90.09) --
	(319.20, 89.02) --
	(319.48, 87.94) --
	(319.75, 86.86) --
	(320.03, 85.78) --
	(320.31, 84.69) --
	(320.59, 83.61) --
	(320.87, 82.52) --
	(321.15, 81.43) --
	(321.43, 80.34) --
	(321.71, 79.25) --
	(321.99, 78.17) --
	(322.27, 77.09) --
	(322.55, 76.02) --
	(322.83, 74.95) --
	(323.11, 73.89) --
	(323.39, 72.83) --
	(323.66, 71.79) --
	(323.94, 70.76) --
	(324.22, 69.74) --
	(324.50, 68.73) --
	(324.78, 67.74) --
	(325.06, 66.77) --
	(325.34, 65.82) --
	(325.62, 64.89) --
	(325.90, 63.98) --
	(326.18, 63.09) --
	(326.46, 62.23) --
	(326.74, 61.39) --
	(327.02, 60.59) --
	(327.30, 59.81) --
	(327.58, 59.07) --
	(327.85, 58.36) --
	(328.13, 57.69) --
	(328.41, 57.05) --
	(328.69, 56.45) --
	(328.97, 55.88) --
	(329.25, 55.36) --
	(329.53, 54.87) --
	(329.81, 54.42) --
	(330.09, 54.02) --
	(330.37, 53.64) --
	(330.65, 53.31) --
	(330.93, 53.02) --
	(331.21, 52.76) --
	(331.49, 52.53) --
	(331.76, 52.33) --
	(332.04, 52.17) --
	(332.32, 52.03) --
	(332.60, 51.92) --
	(332.88, 51.82) --
	(333.16, 51.75) --
	(333.44, 51.70) --
	(333.72, 51.65) --
	(334.00, 51.62) --
	(334.28, 51.60) --
	(334.56, 51.59) --
	(334.84, 51.58) --
	(335.12, 51.58) --
	(335.40, 51.58) --
	(335.68, 51.59) --
	(335.95, 51.59) --
	(336.23, 51.60) --
	(336.51, 51.60) --
	(336.79, 51.61) --
	(337.07, 51.62) --
	(337.35, 51.63) --
	(337.63, 51.63) --
	(337.91, 51.64) --
	(338.19, 51.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.16,230.87) --
	( 59.44,230.86) --
	( 59.72,230.86) --
	( 60.00,230.86) --
	( 60.28,230.86) --
	( 60.56,230.85) --
	( 60.84,230.85) --
	( 61.12,230.85) --
	( 61.40,230.85) --
	( 61.67,230.84) --
	( 61.95,230.84) --
	( 62.23,230.84) --
	( 62.51,230.83) --
	( 62.79,230.83) --
	( 63.07,230.83) --
	( 63.35,230.83) --
	( 63.63,230.82) --
	( 63.91,230.82) --
	( 64.19,230.82) --
	( 64.47,230.81) --
	( 64.75,230.81) --
	( 65.03,230.81) --
	( 65.31,230.81) --
	( 65.59,230.80) --
	( 65.86,230.80) --
	( 66.14,230.80) --
	( 66.42,230.79) --
	( 66.70,230.79) --
	( 66.98,230.79) --
	( 67.26,230.79) --
	( 67.54,230.78) --
	( 67.82,230.78) --
	( 68.10,230.78) --
	( 68.38,230.77) --
	( 68.66,230.77) --
	( 68.94,230.77) --
	( 69.22,230.77) --
	( 69.50,230.76) --
	( 69.77,230.76) --
	( 70.05,230.76) --
	( 70.33,230.75) --
	( 70.61,230.75) --
	( 70.89,230.75) --
	( 71.17,230.75) --
	( 71.45,230.74) --
	( 71.73,230.74) --
	( 72.01,230.74) --
	( 72.29,230.73) --
	( 72.57,230.73) --
	( 72.85,230.73) --
	( 73.13,230.72) --
	( 73.41,230.72) --
	( 73.69,230.72) --
	( 73.96,230.72) --
	( 74.24,230.71) --
	( 74.52,230.71) --
	( 74.80,230.71) --
	( 75.08,230.70) --
	( 75.36,230.70) --
	( 75.64,230.70) --
	( 75.92,230.69) --
	( 76.20,230.69) --
	( 76.48,230.69) --
	( 76.76,230.69) --
	( 77.04,230.68) --
	( 77.32,230.68) --
	( 77.60,230.68) --
	( 77.87,230.67) --
	( 78.15,230.67) --
	( 78.43,230.67) --
	( 78.71,230.66) --
	( 78.99,230.66) --
	( 79.27,230.66) --
	( 79.55,230.65) --
	( 79.83,230.65) --
	( 80.11,230.65) --
	( 80.39,230.65) --
	( 80.67,230.64) --
	( 80.95,230.64) --
	( 81.23,230.64) --
	( 81.51,230.63) --
	( 81.78,230.63) --
	( 82.06,230.63) --
	( 82.34,230.62) --
	( 82.62,230.62) --
	( 82.90,230.62) --
	( 83.18,230.61) --
	( 83.46,230.61) --
	( 83.74,230.61) --
	( 84.02,230.60) --
	( 84.30,230.60) --
	( 84.58,230.60) --
	( 84.86,230.59) --
	( 85.14,230.59) --
	( 85.42,230.59) --
	( 85.70,230.58) --
	( 85.97,230.58) --
	( 86.25,230.58) --
	( 86.53,230.57) --
	( 86.81,230.57) --
	( 87.09,230.57) --
	( 87.37,230.56) --
	( 87.65,230.56) --
	( 87.93,230.56) --
	( 88.21,230.55) --
	( 88.49,230.55) --
	( 88.77,230.55) --
	( 89.05,230.54) --
	( 89.33,230.54) --
	( 89.61,230.54) --
	( 89.88,230.53) --
	( 90.16,230.53) --
	( 90.44,230.53) --
	( 90.72,230.52) --
	( 91.00,230.52) --
	( 91.28,230.52) --
	( 91.56,230.51) --
	( 91.84,230.51) --
	( 92.12,230.51) --
	( 92.40,230.50) --
	( 92.68,230.50) --
	( 92.96,230.50) --
	( 93.24,230.49) --
	( 93.52,230.49) --
	( 93.80,230.49) --
	( 94.07,230.48) --
	( 94.35,230.48) --
	( 94.63,230.48) --
	( 94.91,230.47) --
	( 95.19,230.47) --
	( 95.47,230.47) --
	( 95.75,230.46) --
	( 96.03,230.46) --
	( 96.31,230.46) --
	( 96.59,230.45) --
	( 96.87,230.45) --
	( 97.15,230.44) --
	( 97.43,230.44) --
	( 97.71,230.44) --
	( 97.98,230.43) --
	( 98.26,230.43) --
	( 98.54,230.43) --
	( 98.82,230.42) --
	( 99.10,230.42) --
	( 99.38,230.42) --
	( 99.66,230.41) --
	( 99.94,230.41) --
	(100.22,230.41) --
	(100.50,230.40) --
	(100.78,230.40) --
	(101.06,230.39) --
	(101.34,230.39) --
	(101.62,230.39) --
	(101.90,230.38) --
	(102.17,230.38) --
	(102.45,230.38) --
	(102.73,230.37) --
	(103.01,230.37) --
	(103.29,230.36) --
	(103.57,230.36) --
	(103.85,230.36) --
	(104.13,230.35) --
	(104.41,230.35) --
	(104.69,230.35) --
	(104.97,230.34) --
	(105.25,230.34) --
	(105.53,230.33) --
	(105.81,230.33) --
	(106.08,230.33) --
	(106.36,230.32) --
	(106.64,230.32) --
	(106.92,230.32) --
	(107.20,230.31) --
	(107.48,230.31) --
	(107.76,230.30) --
	(108.04,230.30) --
	(108.32,230.30) --
	(108.60,230.29) --
	(108.88,230.29) --
	(109.16,230.28) --
	(109.44,230.28) --
	(109.72,230.28) --
	(110.00,230.27) --
	(110.27,230.27) --
	(110.55,230.27) --
	(110.83,230.26) --
	(111.11,230.26) --
	(111.39,230.25) --
	(111.67,230.25) --
	(111.95,230.25) --
	(112.23,230.24) --
	(112.51,230.24) --
	(112.79,230.23) --
	(113.07,230.23) --
	(113.35,230.23) --
	(113.63,230.22) --
	(113.91,230.22) --
	(114.18,230.21) --
	(114.46,230.21) --
	(114.74,230.20) --
	(115.02,230.20) --
	(115.30,230.20) --
	(115.58,230.19) --
	(115.86,230.19) --
	(116.14,230.18) --
	(116.42,230.18) --
	(116.70,230.18) --
	(116.98,230.17) --
	(117.26,230.17) --
	(117.54,230.16) --
	(117.82,230.16) --
	(118.09,230.16) --
	(118.37,230.15) --
	(118.65,230.15) --
	(118.93,230.14) --
	(119.21,230.14) --
	(119.49,230.13) --
	(119.77,230.13) --
	(120.05,230.13) --
	(120.33,230.12) --
	(120.61,230.12) --
	(120.89,230.11) --
	(121.17,230.11) --
	(121.45,230.10) --
	(121.73,230.10) --
	(122.01,230.10) --
	(122.28,230.09) --
	(122.56,230.09) --
	(122.84,230.08) --
	(123.12,230.08) --
	(123.40,230.07) --
	(123.68,230.07) --
	(123.96,230.07) --
	(124.24,230.06) --
	(124.52,230.06) --
	(124.80,230.05) --
	(125.08,230.05) --
	(125.36,230.04) --
	(125.64,230.04) --
	(125.92,230.03) --
	(126.19,230.03) --
	(126.47,230.03) --
	(126.75,230.02) --
	(127.03,230.02) --
	(127.31,230.01) --
	(127.59,230.01) --
	(127.87,230.00) --
	(128.15,230.00) --
	(128.43,229.99) --
	(128.71,229.99) --
	(128.99,229.98) --
	(129.27,229.98) --
	(129.55,229.98) --
	(129.83,229.97) --
	(130.11,229.97) --
	(130.38,229.96) --
	(130.66,229.96) --
	(130.94,229.95) --
	(131.22,229.95) --
	(131.50,229.94) --
	(131.78,229.94) --
	(132.06,229.93) --
	(132.34,229.93) --
	(132.62,229.92) --
	(132.90,229.92) --
	(133.18,229.91) --
	(133.46,229.91) --
	(133.74,229.90) --
	(134.02,229.90) --
	(134.29,229.90) --
	(134.57,229.89) --
	(134.85,229.89) --
	(135.13,229.88) --
	(135.41,229.88) --
	(135.69,229.87) --
	(135.97,229.87) --
	(136.25,229.86) --
	(136.53,229.86) --
	(136.81,229.85) --
	(137.09,229.85) --
	(137.37,229.84) --
	(137.65,229.84) --
	(137.93,229.83) --
	(138.21,229.83) --
	(138.48,229.82) --
	(138.76,229.82) --
	(139.04,229.81) --
	(139.32,229.81) --
	(139.60,229.80) --
	(139.88,229.80) --
	(140.16,229.79) --
	(140.44,229.79) --
	(140.72,229.78) --
	(141.00,229.78) --
	(141.28,229.77) --
	(141.56,229.77) --
	(141.84,229.76) --
	(142.12,229.76) --
	(142.39,229.75) --
	(142.67,229.75) --
	(142.95,229.74) --
	(143.23,229.74) --
	(143.51,229.73) --
	(143.79,229.73) --
	(144.07,229.72) --
	(144.35,229.71) --
	(144.63,229.71) --
	(144.91,229.70) --
	(145.19,229.70) --
	(145.47,229.69) --
	(145.75,229.69) --
	(146.03,229.68) --
	(146.30,229.68) --
	(146.58,229.67) --
	(146.86,229.67) --
	(147.14,229.66) --
	(147.42,229.66) --
	(147.70,229.65) --
	(147.98,229.65) --
	(148.26,229.64) --
	(148.54,229.63) --
	(148.82,229.63) --
	(149.10,229.62) --
	(149.38,229.62) --
	(149.66,229.61) --
	(149.94,229.61) --
	(150.22,229.60) --
	(150.49,229.60) --
	(150.77,229.59) --
	(151.05,229.58) --
	(151.33,229.58) --
	(151.61,229.57) --
	(151.89,229.57) --
	(152.17,229.56) --
	(152.45,229.56) --
	(152.73,229.55) --
	(153.01,229.55) --
	(153.29,229.54) --
	(153.57,229.53) --
	(153.85,229.53) --
	(154.13,229.52) --
	(154.40,229.52) --
	(154.68,229.51) --
	(154.96,229.51) --
	(155.24,229.50) --
	(155.52,229.49) --
	(155.80,229.49) --
	(156.08,229.48) --
	(156.36,229.48) --
	(156.64,229.47) --
	(156.92,229.46) --
	(157.20,229.46) --
	(157.48,229.45) --
	(157.76,229.45) --
	(158.04,229.44) --
	(158.32,229.43) --
	(158.59,229.43) --
	(158.87,229.42) --
	(159.15,229.42) --
	(159.43,229.41) --
	(159.71,229.40) --
	(159.99,229.40) --
	(160.27,229.39) --
	(160.55,229.39) --
	(160.83,229.38) --
	(161.11,229.37) --
	(161.39,229.37) --
	(161.67,229.36) --
	(161.95,229.36) --
	(162.23,229.35) --
	(162.50,229.34) --
	(162.78,229.34) --
	(163.06,229.33) --
	(163.34,229.32) --
	(163.62,229.32) --
	(163.90,229.31) --
	(164.18,229.31) --
	(164.46,229.30) --
	(164.74,229.29) --
	(165.02,229.29) --
	(165.30,229.28) --
	(165.58,229.27) --
	(165.86,229.27) --
	(166.14,229.26) --
	(166.42,229.25) --
	(166.69,229.25) --
	(166.97,229.24) --
	(167.25,229.23) --
	(167.53,229.23) --
	(167.81,229.22) --
	(168.09,229.21) --
	(168.37,229.21) --
	(168.65,229.20) --
	(168.93,229.19) --
	(169.21,229.19) --
	(169.49,229.18) --
	(169.77,229.17) --
	(170.05,229.17) --
	(170.33,229.16) --
	(170.60,229.15) --
	(170.88,229.15) --
	(171.16,229.14) --
	(171.44,229.13) --
	(171.72,229.13) --
	(172.00,229.12) --
	(172.28,229.11) --
	(172.56,229.11) --
	(172.84,229.10) --
	(173.12,229.09) --
	(173.40,229.09) --
	(173.68,229.08) --
	(173.96,229.07) --
	(174.24,229.06) --
	(174.51,229.06) --
	(174.79,229.05) --
	(175.07,229.04) --
	(175.35,229.04) --
	(175.63,229.03) --
	(175.91,229.02) --
	(176.19,229.01) --
	(176.47,229.01) --
	(176.75,229.00) --
	(177.03,228.99) --
	(177.31,228.99) --
	(177.59,228.98) --
	(177.87,228.97) --
	(178.15,228.96) --
	(178.43,228.96) --
	(178.70,228.95) --
	(178.98,228.94) --
	(179.26,228.93) --
	(179.54,228.93) --
	(179.82,228.92) --
	(180.10,228.91) --
	(180.38,228.90) --
	(180.66,228.90) --
	(180.94,228.89) --
	(181.22,228.88) --
	(181.50,228.87) --
	(181.78,228.87) --
	(182.06,228.86) --
	(182.34,228.85) --
	(182.61,228.84) --
	(182.89,228.83) --
	(183.17,228.83) --
	(183.45,228.82) --
	(183.73,228.81) --
	(184.01,228.80) --
	(184.29,228.80) --
	(184.57,228.79) --
	(184.85,228.78) --
	(185.13,228.77) --
	(185.41,228.76) --
	(185.69,228.76) --
	(185.97,228.75) --
	(186.25,228.74) --
	(186.53,228.73) --
	(186.80,228.72) --
	(187.08,228.71) --
	(187.36,228.71) --
	(187.64,228.70) --
	(187.92,228.69) --
	(188.20,228.68) --
	(188.48,228.67) --
	(188.76,228.66) --
	(189.04,228.66) --
	(189.32,228.65) --
	(189.60,228.64) --
	(189.88,228.63) --
	(190.16,228.62) --
	(190.44,228.61) --
	(190.71,228.61) --
	(190.99,228.60) --
	(191.27,228.59) --
	(191.55,228.58) --
	(191.83,228.57) --
	(192.11,228.56) --
	(192.39,228.55) --
	(192.67,228.54) --
	(192.95,228.54) --
	(193.23,228.53) --
	(193.51,228.52) --
	(193.79,228.51) --
	(194.07,228.50) --
	(194.35,228.49) --
	(194.63,228.48) --
	(194.90,228.47) --
	(195.18,228.46) --
	(195.46,228.46) --
	(195.74,228.45) --
	(196.02,228.44) --
	(196.30,228.43) --
	(196.58,228.42) --
	(196.86,228.41) --
	(197.14,228.40) --
	(197.42,228.39) --
	(197.70,228.38) --
	(197.98,228.37) --
	(198.26,228.36) --
	(198.54,228.35) --
	(198.81,228.34) --
	(199.09,228.33) --
	(199.37,228.32) --
	(199.65,228.31) --
	(199.93,228.30) --
	(200.21,228.29) --
	(200.49,228.29) --
	(200.77,228.28) --
	(201.05,228.27) --
	(201.33,228.26) --
	(201.61,228.25) --
	(201.89,228.24) --
	(202.17,228.23) --
	(202.45,228.22) --
	(202.72,228.21) --
	(203.00,228.20) --
	(203.28,228.19) --
	(203.56,228.18) --
	(203.84,228.17) --
	(204.12,228.15) --
	(204.40,228.14) --
	(204.68,228.13) --
	(204.96,228.12) --
	(205.24,228.11) --
	(205.52,228.10) --
	(205.80,228.09) --
	(206.08,228.08) --
	(206.36,228.07) --
	(206.64,228.06) --
	(206.91,228.05) --
	(207.19,228.04) --
	(207.47,228.03) --
	(207.75,228.02) --
	(208.03,228.01) --
	(208.31,228.00) --
	(208.59,227.98) --
	(208.87,227.97) --
	(209.15,227.96) --
	(209.43,227.95) --
	(209.71,227.94) --
	(209.99,227.93) --
	(210.27,227.92) --
	(210.55,227.91) --
	(210.82,227.90) --
	(211.10,227.88) --
	(211.38,227.87) --
	(211.66,227.86) --
	(211.94,227.85) --
	(212.22,227.84) --
	(212.50,227.83) --
	(212.78,227.81) --
	(213.06,227.80) --
	(213.34,227.79) --
	(213.62,227.78) --
	(213.90,227.77) --
	(214.18,227.76) --
	(214.46,227.74) --
	(214.74,227.73) --
	(215.01,227.72) --
	(215.29,227.71) --
	(215.57,227.70) --
	(215.85,227.68) --
	(216.13,227.67) --
	(216.41,227.66) --
	(216.69,227.65) --
	(216.97,227.63) --
	(217.25,227.62) --
	(217.53,227.61) --
	(217.81,227.60) --
	(218.09,227.58) --
	(218.37,227.57) --
	(218.65,227.56) --
	(218.92,227.54) --
	(219.20,227.53) --
	(219.48,227.52) --
	(219.76,227.50) --
	(220.04,227.49) --
	(220.32,227.48) --
	(220.60,227.47) --
	(220.88,227.45) --
	(221.16,227.44) --
	(221.44,227.43) --
	(221.72,227.41) --
	(222.00,227.40) --
	(222.28,227.38) --
	(222.56,227.37) --
	(222.84,227.36) --
	(223.11,227.34) --
	(223.39,227.33) --
	(223.67,227.31) --
	(223.95,227.30) --
	(224.23,227.29) --
	(224.51,227.27) --
	(224.79,227.26) --
	(225.07,227.24) --
	(225.35,227.23) --
	(225.63,227.22) --
	(225.91,227.20) --
	(226.19,227.19) --
	(226.47,227.17) --
	(226.75,227.16) --
	(227.02,227.14) --
	(227.30,227.13) --
	(227.58,227.11) --
	(227.86,227.10) --
	(228.14,227.08) --
	(228.42,227.07) --
	(228.70,227.05) --
	(228.98,227.04) --
	(229.26,227.02) --
	(229.54,227.00) --
	(229.82,226.99) --
	(230.10,226.97) --
	(230.38,226.96) --
	(230.66,226.94) --
	(230.93,226.93) --
	(231.21,226.91) --
	(231.49,226.89) --
	(231.77,226.88) --
	(232.05,226.86) --
	(232.33,226.84) --
	(232.61,226.83) --
	(232.89,226.81) --
	(233.17,226.79) --
	(233.45,226.78) --
	(233.73,226.76) --
	(234.01,226.74) --
	(234.29,226.73) --
	(234.57,226.71) --
	(234.85,226.69) --
	(235.12,226.67) --
	(235.40,226.66) --
	(235.68,226.64) --
	(235.96,226.62) --
	(236.24,226.60) --
	(236.52,226.59) --
	(236.80,226.57) --
	(237.08,226.55) --
	(237.36,226.53) --
	(237.64,226.51) --
	(237.92,226.50) --
	(238.20,226.48) --
	(238.48,226.46) --
	(238.76,226.44) --
	(239.03,226.42) --
	(239.31,226.40) --
	(239.59,226.38) --
	(239.87,226.36) --
	(240.15,226.34) --
	(240.43,226.33) --
	(240.71,226.31) --
	(240.99,226.29) --
	(241.27,226.27) --
	(241.55,226.25) --
	(241.83,226.23) --
	(242.11,226.21) --
	(242.39,226.19) --
	(242.67,226.17) --
	(242.95,226.15) --
	(243.22,226.13) --
	(243.50,226.10) --
	(243.78,226.08) --
	(244.06,226.06) --
	(244.34,226.04) --
	(244.62,226.02) --
	(244.90,226.00) --
	(245.18,225.98) --
	(245.46,225.96) --
	(245.74,225.93) --
	(246.02,225.91) --
	(246.30,225.89) --
	(246.58,225.87) --
	(246.86,225.85) --
	(247.13,225.82) --
	(247.41,225.80) --
	(247.69,225.78) --
	(247.97,225.76) --
	(248.25,225.73) --
	(248.53,225.71) --
	(248.81,225.69) --
	(249.09,225.66) --
	(249.37,225.64) --
	(249.65,225.62) --
	(249.93,225.59) --
	(250.21,225.57) --
	(250.49,225.54) --
	(250.77,225.52) --
	(251.05,225.49) --
	(251.32,225.47) --
	(251.60,225.44) --
	(251.88,225.42) --
	(252.16,225.39) --
	(252.44,225.37) --
	(252.72,225.34) --
	(253.00,225.32) --
	(253.28,225.29) --
	(253.56,225.27) --
	(253.84,225.24) --
	(254.12,225.21) --
	(254.40,225.19) --
	(254.68,225.16) --
	(254.96,225.13) --
	(255.23,225.11) --
	(255.51,225.08) --
	(255.79,225.05) --
	(256.07,225.02) --
	(256.35,224.99) --
	(256.63,224.97) --
	(256.91,224.94) --
	(257.19,224.91) --
	(257.47,224.88) --
	(257.75,224.85) --
	(258.03,224.82) --
	(258.31,224.79) --
	(258.59,224.76) --
	(258.87,224.73) --
	(259.14,224.70) --
	(259.42,224.67) --
	(259.70,224.64) --
	(259.98,224.61) --
	(260.26,224.58) --
	(260.54,224.55) --
	(260.82,224.52) --
	(261.10,224.50) --
	(261.38,224.45) --
	(261.66,224.42) --
	(261.94,224.39) --
	(262.22,224.36) --
	(262.50,224.32) --
	(262.78,224.29) --
	(263.06,224.26) --
	(263.33,224.22) --
	(263.61,224.19) --
	(263.89,224.15) --
	(264.17,224.12) --
	(264.45,224.08) --
	(264.73,224.05) --
	(265.01,224.01) --
	(265.29,223.98) --
	(265.57,223.94) --
	(265.85,223.91) --
	(266.13,223.87) --
	(266.41,223.83) --
	(266.69,223.79) --
	(266.97,223.76) --
	(267.24,223.72) --
	(267.52,223.68) --
	(267.80,223.64) --
	(268.08,223.60) --
	(268.36,223.56) --
	(268.64,223.53) --
	(268.92,223.49) --
	(269.20,223.45) --
	(269.48,223.41) --
	(269.76,223.36) --
	(270.04,223.32) --
	(270.32,223.28) --
	(270.60,223.24) --
	(270.88,223.20) --
	(271.16,223.15) --
	(271.43,223.11) --
	(271.71,223.07) --
	(271.99,223.02) --
	(272.27,222.98) --
	(272.55,222.94) --
	(272.83,222.89) --
	(273.11,222.85) --
	(273.39,222.80) --
	(273.67,222.75) --
	(273.95,222.71) --
	(274.23,222.66) --
	(274.51,222.61) --
	(274.79,222.56) --
	(275.07,222.52) --
	(275.34,222.47) --
	(275.62,222.42) --
	(275.90,222.37) --
	(276.18,222.32) --
	(276.46,222.27) --
	(276.74,222.22) --
	(277.02,222.17) --
	(277.30,222.11) --
	(277.58,222.06) --
	(277.86,222.01) --
	(278.14,221.95) --
	(278.42,221.90) --
	(278.70,221.84) --
	(278.98,221.79) --
	(279.26,221.73) --
	(279.53,221.68) --
	(279.81,221.62) --
	(280.09,221.56) --
	(280.37,221.51) --
	(280.65,221.45) --
	(280.93,221.39) --
	(281.21,221.33) --
	(281.49,221.27) --
	(281.77,221.21) --
	(282.05,221.14) --
	(282.33,221.08) --
	(282.61,221.02) --
	(282.89,220.95) --
	(283.17,220.89) --
	(283.44,220.83) --
	(283.72,220.76) --
	(284.00,220.69) --
	(284.28,220.63) --
	(284.56,220.56) --
	(284.84,220.49) --
	(285.12,220.42) --
	(285.40,220.35) --
	(285.68,220.28) --
	(285.96,220.21) --
	(286.24,220.13) --
	(286.52,220.06) --
	(286.80,219.99) --
	(287.08,219.91) --
	(287.35,219.84) --
	(287.63,219.76) --
	(287.91,219.68) --
	(288.19,219.60) --
	(288.47,219.52) --
	(288.75,219.44) --
	(289.03,219.36) --
	(289.31,219.28) --
	(289.59,219.20) --
	(289.87,219.11) --
	(290.15,219.03) --
	(290.43,218.94) --
	(290.71,218.85) --
	(290.99,218.76) --
	(291.27,218.67) --
	(291.54,218.58) --
	(291.82,218.49) --
	(292.10,218.40) --
	(292.38,218.31) --
	(292.66,218.21) --
	(292.94,218.11) --
	(293.22,218.02) --
	(293.50,217.92) --
	(293.78,217.82) --
	(294.06,217.71) --
	(294.34,217.61) --
	(294.62,217.51) --
	(294.90,217.40) --
	(295.18,217.29) --
	(295.45,217.19) --
	(295.73,217.08) --
	(296.01,216.96) --
	(296.29,216.85) --
	(296.57,216.74) --
	(296.85,216.62) --
	(297.13,216.50) --
	(297.41,216.38) --
	(297.69,216.26) --
	(297.97,216.14) --
	(298.25,216.01) --
	(298.53,215.89) --
	(298.81,215.76) --
	(299.09,215.63) --
	(299.37,215.50) --
	(299.64,215.36) --
	(299.92,215.23) --
	(300.20,215.09) --
	(300.48,214.95) --
	(300.76,214.81) --
	(301.04,214.66) --
	(301.32,214.52) --
	(301.60,214.37) --
	(301.88,214.22) --
	(302.16,214.06) --
	(302.44,213.91) --
	(302.72,213.75) --
	(303.00,213.59) --
	(303.28,213.42) --
	(303.55,213.26) --
	(303.83,213.09) --
	(304.11,212.91) --
	(304.39,212.74) --
	(304.67,212.56) --
	(304.95,212.38) --
	(305.23,212.20) --
	(305.51,212.01) --
	(305.79,211.82) --
	(306.07,211.62) --
	(306.35,211.43) --
	(306.63,211.23) --
	(306.91,211.02) --
	(307.19,210.81) --
	(307.47,210.60) --
	(307.74,210.39) --
	(308.02,210.17) --
	(308.30,209.94) --
	(308.58,209.72) --
	(308.86,209.48) --
	(309.14,209.25) --
	(309.42,209.00) --
	(309.70,208.76) --
	(309.98,208.51) --
	(310.26,208.25) --
	(310.54,207.99) --
	(310.82,207.72) --
	(311.10,207.45) --
	(311.38,207.17) --
	(311.65,206.89) --
	(311.93,206.60) --
	(312.21,206.30) --
	(312.49,206.00) --
	(312.77,205.69) --
	(313.05,205.37) --
	(313.33,205.05) --
	(313.61,204.72) --
	(313.89,204.38) --
	(314.17,204.04) --
	(314.45,203.69) --
	(314.73,203.32) --
	(315.01,202.95) --
	(315.29,202.57) --
	(315.57,202.19) --
	(315.84,201.79) --
	(316.12,201.38) --
	(316.40,200.96) --
	(316.68,200.53) --
	(316.96,200.09) --
	(317.24,199.64) --
	(317.52,199.18) --
	(317.80,198.70) --
	(318.08,198.22) --
	(318.36,197.72) --
	(318.64,197.20) --
	(318.92,196.67) --
	(319.20,196.13) --
	(319.48,195.56) --
	(319.75,194.99) --
	(320.03,194.39) --
	(320.31,193.78) --
	(320.59,193.15) --
	(320.87,192.50) --
	(321.15,191.83) --
	(321.43,191.14) --
	(321.71,190.43) --
	(321.99,189.69) --
	(322.27,188.93) --
	(322.55,188.14) --
	(322.83,187.33) --
	(323.11,186.49) --
	(323.39,185.61) --
	(323.66,184.71) --
	(323.94,183.77) --
	(324.22,182.80) --
	(324.50,181.80) --
	(324.78,180.75) --
	(325.06,179.67) --
	(325.34,178.54) --
	(325.62,177.36) --
	(325.90,176.14) --
	(326.18,174.86) --
	(326.46,173.54) --
	(326.74,172.15) --
	(327.02,170.71) --
	(327.30,169.20) --
	(327.58,167.62) --
	(327.85,165.96) --
	(328.13,164.23) --
	(328.41,162.42) --
	(328.69,160.51) --
	(328.97,158.52) --
	(329.25,156.42) --
	(329.53,154.21) --
	(329.81,151.88) --
	(330.09,149.44) --
	(330.37,146.85) --
	(330.65,144.13) --
	(330.93,141.25) --
	(331.21,138.22) --
	(331.49,135.01) --
	(331.76,131.61) --
	(332.04,128.03) --
	(332.32,124.23) --
	(332.60,120.23) --
	(332.88,116.00) --
	(333.16,111.54) --
	(333.44,106.86) --
	(333.72,101.96) --
	(334.00, 96.85) --
	(334.28, 91.57) --
	(334.56, 86.16) --
	(334.84, 80.70) --
	(335.12, 75.28) --
	(335.40, 70.04) --
	(335.68, 65.16) --
	(335.95, 60.83) --
	(336.23, 57.26) --
	(336.51, 54.61) --
	(336.79, 52.91) --
	(337.07, 52.04) --
	(337.35, 51.72) --
	(337.63, 51.65) --
	(337.91, 51.64) --
	(338.19, 51.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 67.79) -- (349.35, 67.79);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.74,112.06) {$\varrho = 2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.60,162.17) {$\varrho = 5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.36,197.63) {$\varrho = 20$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (324.22,218.99) {$\varrho = 100$};
\end{scope}
\end{tikzpicture}

